Searching in HI for Massive Low Surface Brightness Galaxies: Samples from HyperLeda and the UGC

A search has been made for 21 cm HI line emission in a total of 350 unique galaxies from two samples whose optical properties indicate they may be massive The first consists of 241 low surface brightness (LSB) galaxies of morphological type Sb and later selected from the HyperLeda database and the the second consists of 119 LSB galaxies from the UGC with morphological types Sd-m and later. Of the 350 unique galaxies, 239 were observed at the Nancay Radio Telescope, 161 at the Green Bank Telescope, and 66 at the Arecibo telescope. A total of 295 (84.3%) were detected, of which 253 (72.3%) appear to be uncontaminated by any other galaxies within the telescope beam. Finally, of the total detected, uncontaminated galaxies, at least 31 appear to be massive LSB galaxies, with a total HI mass $\ge$ 10$^{10}$ M$_{sol}$, for H$_0$ = 70 km/s/Mpc. If we expand the definition to also include galaxies with significant total (rather than just gas) mass, i.e., those with inclination-corrected HI line width W$_{50}$,cor > 500 km/s, this bring the total number of massive LSB galaxies to 41. There are no obvious trends between the various measured global galaxy properties, particularly between mean surface brightness and galaxy mass.

==> (inline-0) <==
\begin{deluxetable*}{lllllllllll}
\tabletypesize{\small}
\tablecaption{Literature values -- optical properties and known velocities for all galaxies.
In the case more than one type of velocity is given, the references are listed in order. 
In the case more than one velocity of a given type is found in the literature, the most
recent value is listed.  \label{tab:opticalprops}}
\tablehead{
\colhead{Name} & \colhead{RA} & \colhead{Dec} & \colhead{Morph.} & \colhead{\BT{}} & \colhead{D25} & \colhead{b/a} & \colhead{\Vopt} & \colhead{Opt. ref.} & \colhead{\VHI} & \colhead{\HI\ ref.}\\ 
\colhead{} & \colhead{(J2000.0)} & \colhead{(J2000.0)} & \colhead{} & \colhead{(mag)} & \colhead{(\arcmin{})} & \colhead{} & \colhead{(\kms)} & \colhead{} & \colhead{(\kms)} & \colhead{} \\
}
\startdata
% It now contains both samples;  All corrections (from Wim) made;  Now automatically generated (literature.dat)
%file: literature.dat
\multicolumn{11}{l}{\bf \HIbf{} Detections} \\
ESO 300-020 & 03 14 07.0 & -37 59 29 &  (dIAB(s)m?) & 17.27 &  0.50 &  0.54 &         &                                  &         &                                         \\
ESO 338-020 & 19 41 17.0 & -38 12 49 &          Sbc & 17.08 &  0.62 &  0.45 &         &                                  &         &                                         \\
ESO 346-034 & 23 10 00.0 & -37 20 01 &      (dwarf) & 16.42 &  0.69 &  0.49 &         &                                  &         &                                         \\
ESO 359-009 & 03 54 59.0 & -35 47 21 &          Sbc & 16.52 &  0.79 &  0.48 &         &                                  &         &                                         \\
ESO 368-004 & 07 32 54.0 & -35 29 19 &            I & 16.49 &  0.91 &  0.63 &         &                                  &    1397 & \citetalias{2016AJ....151...52S}        \\
ESO 371-004 & 08 40 14.0 & -32 55 49 &          Sbc & 16.18 &  0.56 &  0.49 &         &                                  &         &                                         \\
ESO 371-007 & 08 41 16.0 & -33 15 53 &          Sbc & 16.09 &  0.42 &  0.56 &         &                                  &         &                                         \\
ESO 371-017 & 08 48 16.0 & -33 49 16 &          SBm & 16.11 &  0.63 &  0.34 &         &                                  &         &                                         \\
ESO 377-005 & 11 05 37.0 & -36 33 39 &         SBbc & 16.12 &  0.55 &  0.60 &         &                                  &         &                                         \\
ESO 377-045 & 11 25 46.0 & -36 48 36 &          Sbc & 16.77 &  0.63 &  0.65 &         &                                  &    3087 & \citetalias{1996AJ....111.1098M}        \\
ESO 385-016 & 14 23 02.0 & -36 46 17 &          Sbc & 16.77 &  0.69 &  0.52 &         &                                  &         &                                         \\
ESO 396-006 & 18 50 30.0 & -34 10 04 &         SABb &       &  0.30 &  0.79 &         &                                  &         &                                         \\
ESO 398-011 & 19 34 52.0 & -34 13 55 &          Sbc & 16.26 &  1.05 &  0.35 &         &                                  &         &                                         \\
ESO 424-009 & 05 42 03.0 & -30 42 12 &          Sbc & 16.22 &  0.26 &  0.51 &         &                                  &         &                                         \\
ESO 424-031 & 05 51 45.0 & -30 08 15 &          Sbc & 17.02 &  0.85 &  0.34 &         &                                  &         &                                         \\
ESO 427-009 & 06 49 39.0 & -32 24 01 &          Sbc & 16.69 &  0.89 &  0.39 &         &                                  &         &                                         \\
ESO 433-013 & 09 18 50.0 & +32 26 34 &      (dwarf) & 17.19 &  0.72 &  0.55 &         &                                  &         &                                         \\
ESO 435-002 & 09 50 35.0 & -28 35 46 &          Sbc & 16.33 &  0.69 &  0.56 &         &                                  &         &                                         \\
ESO 436-021 & 14 18 44.0 & -27 56 17 &         (dS) & 16.59 &  0.76 &  0.54 &         &                                  &         &                                         \\
ESO 451-006 & 16 01 20.0 & -30 55 46 &          Sbc & 16.76 &  0.91 &  0.42 &         &                                  &         &                                         \\
ESO 463-005 & 20 34 22.0 & -32 15 53 &         SBcd & 16.25 &  0.51 &  0.49 &    3031 & \citetalias{2009MNRAS.399..683J} &         &                                         \\
ESO 482-024 & 03 38 59.0 & -22 35 03 &           Sc & 16.40 &  0.76 &  0.50 &         &                                  &    4343 & \citetalias{2005ApJS..160..149S}        \\
ESO 484-018 & 04 26 56.0 & -25 39 13 &          Scd & 16.86 &  0.62 &  0.39 &         &                                  &         &                                         \\
ESO 487-033 & 05 41 28.0 & -27 13 40 &           Sc & 15.75 &  0.51 &  0.23 &         &                                  &         &                                         \\
ESO 490-040 & 06 46 23.0 & -24 28 12 &          Sbc & 17.44 &  0.52 &  0.47 &         &                                  &         &                                         \\
ESO 491-003 & 06 52 02.0 & -23 09 50 &           Sc & 16.44 &  0.51 &  0.71 &         &                                  &         &                                         \\
ESO 492-001 & 07 11 32.0 & -25 10 30 &           Sc & 16.64 &  0.78 &  0.24 &         &                                  &         &                                         \\
ESO 493-006 & 07 44 02.0 & -27 21 45 &            I & 17.62 &  0.50 &  0.63 &         &                                  &         &                                         \\
ESO 500-014 & 10 13 48.0 & -27 31 49 &          Sbc & 16.68 &  0.74 &  0.40 &         &                                  &         &                                         \\
ESO 501-029 & 10 36 09.0 & -24 48 51 &           S? & 15.71 &  0.71 &  0.71 &         &                                  &         &                                         \\
ESO 501-093 & 10 46 29.0 & -25 33 07 &          Sbc & 17.07 &  0.55 &  0.43 &         &                                  &         &                                         \\
ESO 510-062 & 14 05 32.0 & -27 37 19 &          Sbc & 17.49 &  0.30 &  0.65 &         &                                  &         &                                         \\
ESO 513-023 & 15 12 01.0 & -24 42 39 &          Sbc & 16.36 &  0.78 &  0.41 &         &                                  &         &                                         \\
ESO 515-002 & 15 38 40.0 & -23 29 57 &          Sbc & 16.70 &  0.83 &  0.45 &    6901 & \citetalias{2009MNRAS.399..683J} &         &                                         \\
ESO 525-005 & 19 26 45.0 & -27 25 14 &            I & 16.50 &  0.38 &  0.50 &         &                                  &    1946 & \citetalias{2004MNRAS.350.1195M}        \\
ESO 527-003 & 20 03 19.0 & -25 01 07 &           Sc & 16.69 &  0.71 &  0.72 &         &                                  &    5963 & \citetalias{2004MNRAS.350.1195M}        \\
ESO 540-032 & 00 50 24.0 & -19 54 22 &          IAB & 16.61 &  1.23 &  0.81 &     228 & \citetalias{2009AJ....137.3038B} &         &                                         \\
ESO 549-047 & 04 01 14.0 & -18 04 30 &            I & 16.15 &  0.95 &  0.66 &         &                                  &    4227 & \citetalias{2005ApJS..160..149S}        \\
ESO 552-002 & 04 45 50.0 & -22 08 42 &          Sbc & 16.58 &  0.76 &  0.44 &         &                                  &         &                                         \\
ESO 568-015 & 10 31 42.0 & -22 15 00 &            I & 16.45 &  0.81 &  0.52 &         &                                  &     990 & \citetalias{2001AA...377..801H}         \\
ESO 569-018 & 10 53 57.0 & -20 38 32 &         SBbc & 16.80 &  0.87 &  0.29 &         &                                  &         &                                         \\
ESO 571-013 & 11 39 06.0 & -19 36 45 &          Sbc & 16.73 &  0.71 &  0.48 &         &                                  &         &                                         \\
ESO 579-013 & 14 18 04.0 & -20 57 18 &          Sbc & 17.12 &  0.54 &  0.62 &         &                                  &         &                                         \\
ESO 580-048 & 14 52 56.0 & -21 46 10 &          Sbc & 16.22 &  0.85 &  0.42 &         &                                  &    4239 & \citetalias{2004MNRAS.350.1195M}        \\
IC 3004     & 12 07 10.0 & +13 14 52 &          SBc & 15.77 &  0.62 &  0.66 &         &                                  &    6353 & \citetalias{2005ApJS..160..149S}        \\
IC 3852     & 12 53 03.0 & +35 46 24 &          Scd & 16.00 &  1.10 &  0.39 &         &                                  &    4378 & \citetalias{2018ApJ...861...49H}        \\
PGC 538     & 00 06 58.0 & -06 57 18 &         SABd & 16.47 &  1.02 &  0.49 &         &                                  &    3885 & \citetalias{2004MNRAS.350.1195M}        \\
PGC 1303    & 00 20 24.0 & -14 01 57 &          SBm & 17.58 &  0.49 &  0.54 &    3522 & \citetalias{2009MNRAS.399..683J} &         &                                         \\
PGC 1940    & 00 31 49.0 & -02 31 53 &         SBcd & 15.70 &  0.76 &  0.46 &         &                                  &    6224 & \citetalias{2004MNRAS.350.1195M}        \\
PGC 2582    & 00 43 17.0 & -09 13 06 &              & 16.00 &  1.41 &  0.40 &         &                                  &         &                                         \\
PGC 3843    & 01 04 53.0 & -11 11 36 &           Sd & 17.46 &  0.59 &  0.62 &         &                                  &         &                                         \\
PGC 4099    & 01 08 59.0 & -05 31 04 &           IB & 16.15 &  0.91 &  0.54 &         &                                  &    2263 & \citetalias{2004MNRAS.350.1195M}        \\
PGC 6960    & 01 52 41.0 & -13 13 57 &          SBm & 16.22 &  0.85 &  0.63 &         &                                  &         &                                         \\
PGC 7225    & 01 56 06.0 & +04 59 48 &           Sc & 17.42 &  0.55 &  0.35 &    5071 & \citetalias{1998ApJ...496...39Z} &         &                                         \\
PGC 7981    & 02 05 33.0 & +28 36 38 &         SBbc & 16.83 &  0.78 &  0.46 &         &                                  &    5312 & \citetalias{2018ApJ...861...49H}        \\
PGC 15169   & 04 27 55.0 & -29 32 39 &         SABm & 18.58 &  0.41 &  0.85 &         &                                  &         &                                         \\
PGC 15921   & 04 44 43.0 & -02 50 09 &           IB & 16.83 &  0.63 &  0.78 &         &                                  &    3622 & \citetalias{2004MNRAS.350.1195M}        \\
PGC 15936   & 04 45 16.0 & -02 49 10 &           Sc & 17.41 &  0.47 &  0.58 &         &                                  &         &                                         \\
PGC 16370   & 04 56 26.0 & +45 55 42 &          Sbc & 17.57 &  0.54 &  0.55 &         &                                  &    6901 & \citetalias{2016MNRAS.460..923R}        \\
PGC 16496   & 04 59 27.0 & +42 23 34 &              & 17.78 &  0.52 &  0.43 &         &                                  &         &                                         \\
PGC 17124   & 05 20 24.0 & +76 12 35 &           Sd &       &  0.48 &  1.00 &         &                                  &         &                                         \\
PGC 17868   & 05 48 09.0 & +42 27 57 &              & 16.86 &  0.85 &  0.44 &         &                                  &         &                                         \\
PGC 20434   & 07 13 35.0 & +73 34 55 &           Sd & 16.72 &  0.79 &  0.56 &         &                                  &         &                                         \\
PGC 21133   & 07 29 40.0 & +50 20 01 &           Sb & 17.40 &  0.72 &  0.43 &         &                                  &         &                                         \\
PGC 21529   & 07 40 10.0 & +32 12 22 &           Sc & 15.86 &  0.85 &  0.40 &    4059 & \citetalias{2017ApJS..233...25A} &    4074 & \citetalias{2018ApJ...861...49H}        \\
PGC 21597   & 07 41 52.0 & +75 00 08 &           Sc & 17.59 &  0.58 &  0.40 &         &                                  &         &                                         \\
PGC 23116   & 08 14 47.0 & +24 45 13 &           Sc & 16.67 &  0.50 &  0.55 &    8575 & \citetalias{2017ApJS..233...25A} &    8572 & \citetalias{2018ApJ...861...49H}        \\
PGC 23328   & 08 19 11.0 & +25 31 53 &           Sc & 16.94 &  0.54 &  0.40 &    5825 & \citetalias{2017ApJS..233...25A} &    5815 & \citetalias{2018ApJ...861...49H}        \\
PGC 23879   & 08 30 40.0 & +43 47 58 &          Sbc & 17.11 &  0.59 &  0.52 &   16472 & \citetalias{2017ApJS..233...25A} &         &                                         \\
PGC 23958   & 08 32 29.0 & +44 11 08 &           Sc & 16.31 &  0.89 &  0.45 &   13431 & \citetalias{2017ApJS..233...25A} &         &                                         \\
PGC 24439   & 08 32 29.0 & +44 11 07 &              & 17.06 &  0.78 &  0.59 &         &                                  &         &                                         \\
PGC 25010   & 08 54 26.0 & +54 18 18 &         SABc & 16.96 &  0.60 &  0.47 &    7760 & \citetalias{2017ApJS..233...25A} &         &                                         \\
PGC 25621   & 09 07 17.0 & +37 30 10 &           Sc & 16.71 &  0.63 &  0.40 &    9083 & \citetalias{2017ApJS..233...25A} &         &                                         \\
PGC 26708   & 09 25 18.0 & -34 06 13 &          Sbc & 17.98 &  1.35 &  0.49 &    1150 & \citetalias{2009MNRAS.399..683J} &         &                                         \\
PGC 26936   & 09 29 38.0 & +35 20 25 &            I & 15.97 &  0.87 &  0.37 &    4353 & \citetalias{2017ApJS..233...25A} &    4350 & \citetalias{2018ApJ...861...49H}\\
PGC 27485   & 09 38 32.0 & +37 11 29 &           Sc & 15.86 &  0.74 &  0.76 &    4400 & \citetalias{2017ApJS..233...25A} &         &                                         \\
PGC 27849   & 09 43 49.0 & +28 43 21 &          Sbc & 16.60 &  0.76 &  0.63 &    9472 & \citetalias{2017ApJS..233...25A} &    9460 & \citetalias{2018ApJ...861...49H}        \\
PGC 28799   & 09 58 14.0 & -38 13 57 &              & 15.37 &  0.66 &  0.34 &         &                                  &         &                                         \\
PGC 29681   & 10 11 46.0 & +65 13 40 &           Sb & 17.00 &  0.71 &  0.52 &         &                                  &         &                                         \\
PGC 29916   & 10 14 57.0 & +35 24 44 &          SBc & 16.63 &  0.54 &  0.62 &   11849 & \citetalias{2017ApJS..233...25A} &   11838 & \citetalias{2018ApJ...861...49H}        \\
PGC 30113   & 10 18 47.0 & +53 42 29 &          SBb & 17.13 &  0.55 &  0.98 &   13491 & \citetalias{2017ApJS..233...25A} &         &                                         \\
PGC 30572   & 10 25 23.0 & +45 43 30 &           S? & 16.33 &  0.54 &  0.58 &    7456 & \citetalias{2004AJ....128..502A} &         &                                         \\
PGC 32862   & 10 56 18.0 & +57 31 23 &          Sab & 16.57 &  0.93 &  0.36 &   13973 & \citetalias{2017ApJS..233...25A} &         &                                         \\
PGC 34377   & 11 16 12.0 & +30 36 33 &           Sc & 16.89 &  0.55 &  0.60 &   12794 & \citetalias{2017ApJS..233...25A} &   12840 & \citetalias{2018ApJ...861...49H}        \\
PGC 34409   & 11 16 39.0 & +31 51 32 &           Sc & 16.89 &  0.55 &  0.43 &    8699 & \citetalias{2017ApJS..233...25A} &    8702 & \citetalias{2018ApJ...861...49H}        \\
PGC 34673   & 11 20 05.0 & +58 06 22 &           S? & 17.06 &  0.55 &  0.35 &    5351 & \citetalias{2017ApJS..233...25A} &         &                                         \\
PGC 34959   & 11 23 09.0 & +35 41 08 &          SBc & 16.21 &  0.69 &  0.69 &    7420 & \citetalias{2017ApJS..233...25A} &    7419 & \citetalias{2018ApJ...861...49H}        \\
PGC 35231   & 11 27 21.0 & +50 16 44 &            I & 17.92 &  0.65 &  0.37 &         &                                  &         &                                         \\
PGC 36429   & 11 43 30.0 & +53 11 14 &          IAB & 17.75 &  0.50 &  0.59 &         &                                  &         &                                         \\
PGC 36715   & 11 46 24.0 & +35 43 42 &          Sbc & 16.20 &  0.83 &  0.43 &   10770 & \citetalias{2017ApJS..233...25A} &   10778 & \citetalias{2018ApJ...861...49H}        \\
PGC 37416   & 11 55 22.0 & +28 20 30 &           Sm & 16.11 &  0.79 &  0.44 &         &                                  &     558 & \citetalias{2018ApJ...861...49H}        \\
PGC 38080   & 12 03 21.0 & +23 17 06 &          SBc & 16.72 &  0.51 &  0.56 &         &                                  &    6881 & \citetalias{2018ApJ...861...49H}        \\
PGC 38264   & 12 05 07.0 & +53 53 51 &           Sc & 17.46 &  0.58 &  0.39 &    3782 & \citetalias{2017ApJS..233...25A} &         &                                         \\
PGC 38333   & 12 05 47.0 & +20 19 37 &          SBc & 16.49 &  0.68 &  0.40 &         &                                  &    6960 & \citetalias{2018ApJ...861...49H}        \\
PGC 38698   & 12 10 04.0 & +42 17 19 &          Scd & 16.49 &  0.91 &  0.36 &         &                                  &         &                                         \\
PGC 38958   & 12 12 58.0 & +14 06 32 &              & 18.14 &  0.54 &  0.44 &         &                                  &    5909 & \citetalias{2018ApJ...861...49H}        \\
PGC 39438   & 12 17 42.0 & +28 12 05 &         SABd & 16.16 &  0.51 &  0.71 &         &                                  &    2547 & \citetalias{2018ApJ...861...49H}        \\
PGC 39701   & 12 19 43.0 & +12 16 45 &           Sm & 17.49 &  0.66 &  0.72 &         &                                  &         &                                         \\
PGC 40740   & 12 26 42.0 & +59 31 40 &            E & 16.26 &  0.76 &  0.51 &         &                                  &         &                                         \\
PGC 41127   & 12 29 10.0 & +16 41 37 &           Sm & 17.90 &  0.63 &  0.63 &         &                                  &         &                                         \\
PGC 41765   & 12 34 01.0 & +46 59 18 &           Sc & 16.78 &  0.78 &  0.59 &    5630 & \citetalias{2017ApJS..233...25A} &         &                                         \\
PGC 43042   & 12 45 56.0 & +34 56 52 &          Sbc & 16.76 &  0.66 &  0.47 &   11649 & \citetalias{2017ApJS..233...25A} &   11664 & \citetalias{2018ApJ...861...49H}        \\
PGC 43880   & 12 54 07.0 & +48 15 39 &         SABc & 15.87 &  0.78 &  0.66 &    8992 & \citetalias{2017ApJS..233...25A} &         &                                         \\
PGC 47926   & 13 35 35.0 & +51 11 00 &           Sc & 16.58 &  0.69 &  0.50 &    4579 & \citetalias{2017ApJS..233...25A} &         &                                         \\
PGC 49014   & 13 49 02.0 & +49 24 36 &          Sbc & 16.41 &  0.65 &  0.47 &    8429 & \citetalias{2017ApJS..233...25A} &         &                                         \\
PGC 51872   & 14 31 03.0 & +35 31 11 &           Sc & 16.69 &  0.79 &  0.35 &         &                                  &    4073 & \citetalias{2018ApJ...861...49H}        \\
PGC 56738   & 16 01 45.0 & +21 11 47 &          Sbc & 17.06 &  0.32 &  0.89 &    9900 & \citetalias{2017ApJS..233...25A} &         &                                         \\
PGC 59812   & 17 12 01.0 & +72 38 51 &          Sab & 17.54 &  1.20 &  0.79 &         &                                  &         &                                         \\
PGC 60396   & 17 29 44.0 & +42 28 02 &              & 17.21 &  0.87 &  0.66 &         &                                  &         &                                         \\
PGC 67570   & 21 53 05.0 & -16 53 37 &          Scd & 15.62 &  1.00 &  0.43 &   10100 & \citetalias{2009MNRAS.399..683J} &         &                                         \\
PGC 72721   & 23 52 46.0 & +32 02 45 &           Sc & 17.77 &  0.49 &  0.48 &         &                                  &    8357 & \citetalias{2018ApJ...861...49H}        \\
PGC 73236   & 00 05 58.0 & +08 50 05 &           Sc & 17.52 &  0.58 &  0.43 &         &                                  &    5166 & \citetalias{2018ApJ...861...49H}        \\
PGC 74070   & 02 03 38.0 & +32 13 21 &           Sc & 17.01 &  0.66 &  0.44 &         &                                  &    4737 & \citetalias{2018ApJ...861...49H}        \\
PGC 76261   & 06 55 15.0 & -14 28 29 &           Sc & 18.03 &  0.58 &  0.42 &         &                                  &    6270 & \citetalias{2005AA...430..373T}         \\
PGC 77473   & 07 30 45.0 & -28 23 58 &           Sa & 17.27 &  0.66 &  0.59 &         &                                  &    8084 & \citetalias{2016AJ....151...52S}        \\
PGC 79026   & 07 55 51.0 & +36 18 57 &          Scd & 16.57 &  0.63 &  0.54 &    5990 & \citetalias{2017ApJS..233...25A} &         &                                         \\
PGC 80280   & 08 11 26.0 & -17 56 35 &          Sbc & 17.59 &  0.76 &  0.56 &         &                                  &         &                                         \\
PGC 80973   & 08 20 19.0 & -23 02 44 &          Sbc & 17.55 &  0.59 &  0.41 &         &                                  &         &                                         \\
PGC 82372   & 09 21 07.0 & +33 29 19 &           Sc & 16.64 &  0.76 &  0.52 &   12730 & \citetalias{2017ApJS..233...25A} &         &                                         \\
PGC 82395   & 09 26 21.0 & +32 59 26 &           Sc & 17.23 &  0.48 &  0.58 &   13520 & \citetalias{2017ApJS..233...25A} &   13517 & \citetalias{2018ApJ...861...49H}        \\
PGC 82550   & 09 51 52.0 & +36 53 48 &           Sc & 16.54 &  0.78 &  0.60 &    6519 & \citetalias{2017ApJS..233...25A} &         &                                         \\
PGC 85418   & 23 19 23.0 & +17 38 55 &           Sc & 17.30 &  0.58 &  0.44 &         &                                  &   11933 & \citetalias{2018ApJ...861...49H}        \\
PGC 85851   & 23 51 54.0 & +13 43 46 &           Sc & 17.21 &  0.59 &  0.44 &    8008 & \citetalias{2017ApJS..233...25A} &    7967 & \citetalias{2018ApJ...861...49H}        \\
PGC 85903   & 23 56 50.0 & +09 15 10 &           Sc & 16.98 &  0.66 &  0.48 &         &                                  &   11775 & \citetalias{2018ApJ...861...49H}        \\
PGC 86344   & 07 06 52.0 & +44 16 27 &           Sc & 16.70 &  0.76 &  0.40 &         &                                  &         &                                         \\
PGC 86432   & 12 47 12.0 & +22 29 04 &           Sc & 16.50 &  0.50 &  0.43 &   10426 & \citetalias{2017ApJS..233...25A} &   10436 & \citetalias{2018ApJ...861...49H}        \\
PGC 86623   & 10 29 53.0 & +20 48 05 &          Scd & 16.40 &  0.72 &  0.40 &    2978 & \citetalias{2017ApJS..233...25A} &    2901 & \citetalias{2018ApJ...861...49H}        \\
PGC 86863   & 08 50 55.0 & +33 45 51 &          Scd & 16.57 &  0.76 &  0.24 &    8128 & \citetalias{2017ApJS..233...25A} &         &                                         \\
PGC 86903   & 10 12 11.0 & +34 46 44 &           Sc & 17.13 &  0.98 &  0.62 &   11536 & \citetalias{2017ApJS..233...25A} &   11538 & \citetalias{2018ApJ...861...49H}        \\
PGC 86979   & 10 34 38.0 & +34 35 05 &          Sbc & 16.62 &  0.55 &  0.45 &   13966 & \citetalias{2017ApJS..233...25A} &         &                                         \\
PGC 87248   & 04 19 01.0 & +14 49 40 &           Sc & 17.50 &  0.63 &  0.45 &         &                                  &         &                                         \\
PGC 89535   & 06 29 06.0 & +79 23 34 &           Sc & 16.71 &  0.79 &  0.46 &         &                                  &         &                                         \\
PGC 89614   & 12 30 36.0 & +24 34 49 &          Sbc & 17.02 &  0.54 &  0.44 &         &                                  &         &                                         \\
PGC 89704   & 12 27 20.0 & +18 42 56 &          SBc & 16.02 &  0.71 &  0.46 &    7034 & \citetalias{2017ApJS..233...25A} &    7017 & \citetalias{2018ApJ...861...49H}        \\
PGC 89735   & 12 40 11.0 & +18 03 42 &           Sc & 16.73 &  0.59 &  0.55 &    7919 & \citetalias{2017ApJS..233...25A} &    7936 & \citetalias{2018ApJ...861...49H}        \\
PGC 91042   & 10 42 29.0 & +72 16 00 &           Sc & 17.38 &  0.62 &  0.48 &         &                                  &         &                                         \\
PGC 91045   & 10 43 43.0 & +72 13 25 &           Sc & 17.16 &  0.69 &  0.42 &         &                                  &         &                                         \\
PGC 91198   & 12 25 33.0 & +36 08 57 &           Sc & 16.86 &  0.68 &  0.41 &         &                                  &   10138 & \citetalias{2018ApJ...861...49H}        \\
PGC 91391   & 14 49 16.0 & +31 54 27 &           Sc & 17.18 &  0.69 &  0.42 &    8978 & \citetalias{2017ApJS..233...25A} &    8968 & \citetalias{2018ApJ...861...49H}        \\
PGC 91549   & 16 44 18.0 & +30 51 37 &           Sc & 17.43 &  0.59 &  0.47 &   17611 & \citetalias{2017ApJS..233...25A} &         &                                         \\
PGC 95595   & 06 17 35.0 & +74 48 46 &              & 18.00 &  0.58 &  0.51 &         &                                  &         &                                         \\
PGC 95598   & 06 46 39.0 & +60 08 44 &           S? & 16.70 &  1.07 &  0.81 &         &                                  &         &                                         \\
PGC 97032   & 04 07 55.0 & +45 49 40 &          Sbc & 17.05 &  0.69 &  0.42 &         &                                  &    4470 & \citetalias{2003AA...412...57P}         \\
PGC 135624  & 01 07 23.0 & +01 00 11 &           Sm & 17.37 &  0.78 &  0.79 &         &                                  &         &                                         \\
PGC 135658  & 02 40 56.0 & +00 14 45 &           Sc & 17.27 &  0.59 &  0.42 &         &                                  &         &                                         \\
PGC 135712  & 04 09 41.0 & +02 17 02 &           Sd & 17.80 &  0.56 &  0.63 &         &                                  &         &                                         \\
PGC 135894  & 23 34 00.0 & +00 12 52 &          SBm & 17.42 &  0.62 &  0.52 &         &                                  &   10471 & \citetalias{2018ApJ...861...49H}        \\
PGC 137640  & 01 11 37.0 & +52 48 15 &           Sc & 17.74 &  0.54 &  0.41 &         &                                  &         &                                         \\
PGC 166470  & 03 29 20.0 & +66 01 39 &           Sc & 17.47 &  0.65 &  0.48 &         &                                  &    2111 & \citetalias{2014MNRAS.443.1044M}        \\
PGC 166523  & 17 54 25.0 & -02 02 31 &           E? & 17.63 &  0.51 &  0.59 &         &                                  &         &                                         \\
PGC 200944  & 17 50 59.0 & +07 14 25 &           Sc & 17.96 &  0.58 &  0.40 &         &                                  &         &                                         \\
PGC 2815800 & 02 14 55.0 & -32 12 34 &            I & 18.00 &  0.52 &  0.85 &         &                                  &         &                                         \\
PGC 2815805 & 05 32 23.0 & -17 41 48 &            I & 17.80 &  0.47 &  0.52 &         &                                  &    3421 & \citetalias{2001AA...377..801H}         \\
PGC 2815809 & 07 56 38.0 & -26 15 07 &            I & 17.70 &  0.33 &  0.78 &         &                                  &    6681 & \citetalias{2004MNRAS.350.1195M}        \\
PGC 2815811 & 08 46 53.0 & -21 47 46 &            I & 17.40 &  0.52 &  0.72 &         &                                  &         &                                         \\
PGC 2815828 & 16 47 15.0 & -27 10 36 &           Sc & 17.50 &  0.52 &  0.72 &         &                                  &         &                                         \\
PGC 2815830 & 17 03 33.0 & -18 52 24 &            I & 17.70 &  0.47 &  1.00 &         &                                  &         &                                         \\
PGC 2815836 & 20 20 17.0 & -21 54 17 &            I & 18.20 &  0.33 &  0.89 &         &                                  &         &                                         \\
UGC 2       & 00 02 26.1 & +44 55 14 &         Sdm: & 17.00 &  0.80 &  0.23 &         &                                  &         &                                         \\
UGC 263     & 00 27 16.0 & +44 03 13 &           Im & 16.50 &  1.30 &  0.22 &   16718 & \citetalias{2012ApJS..199...26H} &         &                                         \\
UGC 605     & 00 58 34.0 & +22 19 10 &         SABb & 16.00 &  0.87 &  0.39 &         &                                  &         &                                         \\
UGC 778     & 01 14 22.4 & +50 13 39 &         Sdm: & 17.00 &  0.90 &  0.17 &    6299 & \citetalias{2012ApJS..199...26H} &         &                                         \\
UGC 825     & 01 17 36.9 & +49 00 37 &         Sdm: & 17.00 &  0.90 &  0.19 &    5354 & \citetalias{1997AstL...23..445M} &    5338 & \citetalias{matthews00}                 \\
UGC 854     & 01 19 31.0 & +03 54 31 &           Sc & 16.50 &  0.81 &  0.40 &         &                                  &    5054 & \citetalias{2005ApJS..160..149S}        \\
UGC 856     & 01 19 28.9 & -01 42 05 &       SB(s)m & 16.50 &  1.10 &  0.81 &    4787 & \citetalias{rines03}             &    4781 & \citetalias{2005ApJS..160..149S}        \\
UGC 1127    & 01 34 58.0 & +39 55 31 &         SAdm & 16.50 &  0.50 &  0.81 &         &                                  &         &                                         \\
UGC 1134    & 01 35 22.1 & +36 19 06 &          Sm: & 17.00 &  0.80 &  0.45 &         &                                  &         &                                         \\
UGC 1136    & 01 35 33.9 & +41 31 51 &          Im: & 17.00 &  1.20 &  0.95 &         &                                  &         &                                         \\
UGC 1145    & 01 36 32.0 & +39 55 22 &          SBb & 15.20 &  0.90 &  0.56 &    5676 & \citetalias{huchra83}            &         &                                         \\
UGC 1216    & 01 44 23.9 & +40 41 11 &          dwS & 18.00 &  0.80 &  0.87 &         &                                  &         &                                         \\
UGC 1442    & 01 57 33.9 & -02 06 07 &          Sdm & 15.60 &  0.80 &  0.46 &    4940 & \citetalias{jones09}             &         &                                         \\
UGC 1603    & 02 06 42.5 & -00 51 37 &        Sadm: & 15.40 &  0.90 &  0.72 &    5984 & \citetalias{2015ApJS..219...12A} &         &                                         \\
UGC 1615    & 02 08 01.9 & +41 19 18 &     SB(s)dm: & 17.00 &  0.90 &  0.81 &         &                                  &         &                                         \\
UGC 1740    & 02 16 05.0 & +43 29 21 &           dw & 17.00 &  0.90 &  0.89 &         &                                  &         &                                         \\
UGC 1779    & 02 18 49.0 & +38 41 06 &           Sd & 17.00 &  0.52 &  0.78 &         &                                  &         &                                         \\
UGC 1783    & 02 19 20.0 & +44 06 45 &          Im: & 17.00 &  1.30 &  0.78 &         &                                  &         &                                         \\
UGC 1851    & 02 24 27.0 & +49 29 19 &           Sd & 17.00 &  0.49 &  0.81 &         &                                  &         &                                         \\
UGC 1874    & 02 25 28.5 & +40 42 21 &        SABd: & 17.00 &  1.00 &  0.72 &         &                                  &         &                                         \\
UGC 1927    & 02 28 12.0 & +43 35 25 &         Sdm: & 17.00 &  0.90 &  0.17 &         &                                  &         &                                         \\
UGC 1941    & 02 28 35.0 & +37 57 08 &              & 16.27 &  1.38 &  0.93 &         &                                  &         &                                         \\
UGC 1949    & 02 28 18.7 & -00 36 25 &     IAB(s)m: & 18.00 &  1.00 &  0.78 &         &                                  &    1464 & \citetalias{2001AJ....122.2341I}        \\
UGC 1953    & 02 29 05.0 & +45 03 28 &           Sc & 16.50 &  1.00 &  0.87 &         &                                  &         &                                         \\
UGC 2036    & 02 33 54.3 & +41 28 40 &              & 17.00 &  0.40 &  0.42 &         &                                  &         &                                         \\
UGC 2068    & 02 35 26.6 & +40 53 40 &         Sdm: & 17.00 &  0.60 &  0.25 &         &                                  &    5740 & \citetalias{theureau98}                 \\
UGC 2113    & 02 37 52.0 & -01 39 57 &         SBdm & 16.50 &  0.80 &  0.26 &   12857 & \citetalias{2017ApJ...847....4G} &         &                                         \\
UGC 2139    & 02 39 22.0 & +36 23 53 &           dw & 18.00 &  0.90 &  1.00 &         &                                  &         &                                         \\
UGC 2172    & 02 42 11.1 & +43 21 18 &          Irr & 14.50 &  1.50 &  0.60 &     544 & \citetalias{huchra99}            &     565 & \citetalias{2003AA...406..829B}         \\
UGC 2224    & 02 45 27.0 & +45 58 06 &          Sbc & 16.67 &  0.89 &  0.63 &   11218 & \citetalias{2012ApJS..199...26H} &         &                                         \\
UGC 2235    & 02 46 29.0 & +45 12 13 &           Sm & 17.00 &  0.65 &  0.56 &         &                                  &         &                                         \\
UGC 2250    & 02 47 22.0 & +46 19 19 &          Im: & 18.00 &  1.00 &  1.00 &         &                                  &         &                                         \\
UGC 2269    & 02 48 15.8 & +44 39 33 &          Im: & 18.00 &  1.30 &  0.81 &         &                                  &         &                                         \\
UGC 2284    & 02 48 31.4 & -02 05 32 &          Sdm & 17.00 &  0.90 &  0.65 &    7433 & \citetalias{jones09}             &    7433 & \citetalias{2005ApJS..160..149S}        \\
UGC 2301    & 02 49 37.9 & +38 15 41 &           dw & 18.00 &  0.90 &  0.42 &         &                                  &         &                                         \\
UGC 2361    & 02 53 34.7 & +41 53 09 &      SAB(s)b & 14.40 &  0.90 &  0.78 &    7298 & \citetalias{2012ApJS..199...26H} &         &                                         \\
UGC 2479    & 03 00 40.2 & +00 01 14 &         Sdm: & 15.90 &  1.00 &  0.28 &    2843 & \citetalias{2015ApJS..219...12A} &    2841 & \citetalias{2018ApJ...861...49H}        \\
UGC 2480    & 03 01 04.0 & +23 17 35 &              & 16.50 &  0.93 &  0.62 &         &                                  &         &                                         \\
UGC 2484    & 03 01 47.0 & +42 06 29 &           Sc & 17.00 &  0.66 &  0.56 &         &                                  &         &                                         \\
UGC 2496    & 03 02 33.4 & +46 26 17 &         Sdm: & 18.00 &  1.00 &  0.10 &         &                                  &    6780 & \citetalias{matthews00}                 \\
UGC 2572    & 03 10 45.0 & +44 11 40 &          Sbc & 16.50 &  0.89 &  0.85 &    9496 & \citetalias{2012ApJS..199...26H} &         &                                         \\
UGC 2681    & 03 20 51.8 & +39 05 44 &         Sdm: & 17.00 &  0.50 &  0.46 &         &                                  &         &                                         \\
UGC 2723    & 03 25 15.0 & +42 40 23 &          SBc & 16.50 &  1.00 &  0.60 &    8792 & \citetalias{2012ApJS..199...26H} &         &                                         \\
UGC 2724    & 03 25 25.5 & +40 46 23 &         Sdm: & 16.00 &  0.60 &  0.56 &         &                                  &         &                                         \\
UGC 2749    & 03 28 31.1 & +40 03 28 &         Sdm: & 16.00 &  0.50 &  0.46 &         &                                  &         &                                         \\
UGC 2777    & 03 32 37.8 & +40 19 15 &         Sdm: & 16.50 &  1.00 &  0.22 &         &                                  &         &                                         \\
UGC 2832    & 03 42 12.4 & -00 21 15 &       Sc-Irr & 16.30 &  0.80 &  0.25 &    7531 & \citetalias{2015ApJS..219...12A} &    7593 & \citetalias{2005ApJS..160..149S}        \\
UGC 2834    & 03 43 24.1 & +42 46 11 &        dwIrr & 18.00 &  0.20 &  0.89 &         &                                  &         &                                         \\
UGC 2876    & 03 50 53.0 & +37 36 37 &          Sbc & 17.00 &  0.69 &  0.56 &         &                                  &         &                                         \\
UGC 3297    & 05 24 59.0 & +73 18 30 &   (multiple) & 16.50 &  0.85 &  0.66 &         &                                  &         &                                         \\
UGC 3389    & 06 03 46.0 & +66 16 44 &           Sc & 17.00 &  0.43 &  0.47 &         &                                  &         &                                         \\
UGC 3424    & 06 13 40.7 & +53 06 20 &          Im? & 17.00 &  1.10 &  0.43 &         &                                  &         &                                         \\
UGC 3443    & 06 19 59.7 & +51 25 39 &          Im? & 17.00 &  0.70 &  0.46 &         &                                  &         &                                         \\
UGC 3527    & 06 48 05.0 & +72 45 17 &          Sbc & 16.05 &  0.81 &  0.56 &         &                                  &         &                                         \\
UGC 3773    & 07 16 27.2 & +39 46 59 &          Im: & 17.00 &  0.80 &  0.32 &         &                                  &         &                                         \\
UGC 3797    & 07 20 03.0 & +59 22 42 &           Sc & 16.00 &  0.76 &  0.58 &    3405 & \citetalias{2000AJ....120.2338R} &         &                                         \\
UGC 4081    & 07 54 23.9 & +38 40 16 &           Im & 16.70 &  0.40 &  0.50 &    5949 & \citetalias{2015ApJS..219...12A} &         &                                         \\
UGC 4360    & 08 26 50.5 & +78 13 42 &         Sdm: & 16.50 &  0.80 &  0.30 &         &                                  &         &                                         \\
UGC 4377    & 08 25 02.0 & +67 19 01 &         SABc & 16.50 &  0.87 &  0.51 &         &                                  &         &                                         \\
UGC 4476    & 08 35 52.8 & +67 19 05 &          dw? & 18.00 &  0.90 &  0.79 &         &                                  &         &                                         \\
UGC 4618    & 08 51 10.0 & +66 16 24 &           Sm & 16.50 &  0.78 &  0.66 &         &                                  &         &                                         \\
UGC 4808    & 09 10 14.0 & +59 57 15 &           Sc & 15.60 &  1.00 &  0.49 &    1322 & \citetalias{2017ApJS..233...25A} &         &                                         \\
UGC 4976    & 09 22 34.3 & +46 39 26 &        SABd: & 16.20 &  0.80 &  0.60 &    4315 & \citetalias{2015ApJS..219...12A} &         &                                         \\
UGC 4979    & 09 22 39.1 & +36 41 15 &          Im: & 16.90 &  0.90 &  0.74 &    7971 & \citetalias{2015ApJS..219...12A} &         &                                         \\
UGC 4982    & 09 23 03.0 & +44 33 16 &         Sdm: & 14.10 &  1.10 &  0.33 &    2658 & \citetalias{2015ApJS..219...12A} &    2659 & \citetalias{vandriel16}                 \\
UGC 4984    & 09 23 39.7 & +54 29 00 &          Sm? & 16.40 &  1.00 &  0.69 &    3448 & \citetalias{2015ApJS..219...12A} &         &                                         \\
UGC 5036    & 09 27 28.8 & +40 49 46 &         Sdm: & 16.20 &  0.90 &  0.42 &    4289 & \citetalias{2015ApJS..219...12A} &         &                                         \\
UGC 5047    & 09 28 49.8 & +51 33 37 &         Sdm: & 16.20 &  1.40 &  0.25 &     502 & \citetalias{2015ApJS..219...12A} &     507 & \citetalias{matthews00}                 \\
UGC 5085    & 09 33 15.8 & +42 20 18 &           dw & 17.40 &  0.70 &  0.78 &    8296 & \citetalias{2015ApJS..219...12A} &         &                                         \\
UGC 5091    & 09 33 50.6 & +44 15 23 &         Sdm: & 15.10 &  0.80 &  0.39 &    3396 & \citetalias{2015ApJS..219...12A} &         &                                         \\
UGC 5127    & 09 37 45.0 & +37 05 19 &         SABc & 15.96 &  0.98 &  0.46 &    4506 & \citetalias{2017ApJS..233...25A} &         &                                         \\
UGC 5169    & 09 41 46.4 & +46 58 26 &            S & 15.40 &  1.00 &  0.00 &    7674 & \citetalias{2015ApJS..219...12A} &         &                                         \\
UGC 5293    & 09 52 14.0 & +41 15 34 &         SABc & 16.50 &  0.87 &  0.55 &         &                                  &         &                                         \\
UGC 5348    & 09 58 01.1 & +47 19 27 &         Sdm: & 16.00 &  1.00 &  0.30 &     489 & \citetalias{2015ApJS..219...12A} &         &                                         \\
UGC 5429    & 10 04 46.1 & +44 42 19 &         Sdm: & 16.30 &  0.90 &  0.87 &    6927 & \citetalias{2015ApJS..219...12A} &         &                                         \\
UGC 5496    & 10 12 08.4 & +46 17 37 &         Sdm: & 15.30 &  1.20 &  0.32 &    7274 & \citetalias{2015ApJS..219...12A} &         &                                         \\
UGC 5754    & 10 36 12.0 & +42 39 30 &          SBc & 16.32 &  0.74 &  0.55 &    3219 & \citetalias{2017ApJS..233...25A} &         &                                         \\
UGC 5876    & 10 46 36.0 & +52 08 58 &           Sc & 15.74 &  0.98 &  0.54 &    6547 & \citetalias{2017ApJS..233...25A} &         &                                         \\
UGC 5983    & 10 52 16.0 & +36 35 39 &            I & 16.53 &  1.00 &  0.23 &     699 & \citetalias{2017ApJS..233...25A} &         &                                         \\
UGC 6005    & 10 53 27.9 & +46 01 09 &              & 16.80 &  0.90 &  0.72 &     722 & \citetalias{2015ApJS..219...12A} &         &                                         \\
UGC 6032    & 10 56 09.0 & +72 53 42 &         SABc & 16.50 &  1.20 &  0.41 &         &                                  &         &                                         \\
UGC 6039    & 10 56 20.0 & +56 45 34 &         SBcd & 16.23 &  1.00 &  0.42 &    1844 & \citetalias{2017ApJS..233...25A} &         &                                         \\
UGC 6179    & 11 07 58.0 & +63 55 34 &          Sab & 15.96 &  1.48 &  0.45 &   13145 & \citetalias{2017ApJS..233...25A} &         &                                         \\
UGC 6369    & 11 21 27.6 & +57 46 04 &          dwS & 16.70 &  0.90 &  0.93 &    1918 & \citetalias{2015ApJS..219...12A} &         &                                         \\
UGC 6381    & 11 22 16.5 & +69 07 15 &          Sm: & 17.00 &  1.30 &  0.78 &         &                                  &         &                                         \\
UGC 6455    & 11 27 21.0 & +40 00 47 &          SBb & 15.44 &  1.55 &  0.42 &    2013 & \citetalias{2017ApJS..233...25A} &         &                                         \\
UGC 6489    & 11 29 11.0 & +42 31 33 &          SBb & 15.70 &  1.32 &  0.54 &   13316 & \citetalias{2017ApJS..233...25A} &         &                                         \\
UGC 6919    & 11 56 37.5 & +55 37 57 &         Sdm: & 15.20 &  1.60 &  0.30 &    1290 & \citetalias{2015ApJS..219...12A} &    1309 & \citetalias{vandriel16}                 \\
UGC 6988    & 11 59 51.6 & +55 39 56 &          Im: & 16.20 &  1.30 &  0.32 &     732 & \citetalias{2015ApJS..219...12A} &         &                                         \\
UGC 6992    & 12 00 18.9 & +50 39 11 &         Sdm: & 14.80 &  1.30 &  0.46 &     742 & \citetalias{2015ApJS..219...12A} &         &                                         \\
UGC 6999    & 12 01 01.4 & +49 54 46 &          Im: & 18.20 &  1.00 &  0.40 &     912 & \citetalias{2015ApJS..219...12A} &         &                                         \\
UGC 7146    & 12 09 49.0 & +43 14 02 &            I & 16.35 &  1.05 &  0.74 &    1065 & \citetalias{2007ApJS..172..634A} &    1059 & \citetalias{vandriel16}                 \\
UGC 7553    & 12 27 03.6 & -01 30 59 &        Sdpec & 16.60 &  0.90 &  0.17 &    8814 & \citetalias{2017ApJS..233...25A} &         &                                         \\
UGC 7945    & 12 47 01.0 & -01 34 40 &      SA(s)m? & 15.10 &  1.10 &  0.60 &    2712 & \citetalias{2015ApJS..219...12A} &         &                                         \\
UGC 7953    & 12 10 10.0 & +49 17 10 &           Sc & 16.20 &  0.81 &  0.42 &    1093 & \citetalias{2017ApJS..233...25A} &         &                                         \\
UGC 8107    & 12 59 39.0 & +53 20 26 &         Ibm: & 14.60 &  2.30 &  0.43 &    8294 & \citetalias{2015ApJS..219...12A} &    8302 & \citetalias{2014MNRAS.443.1044M}        \\
UGC 8123    & 13 00 34.6 & +37 04 18 &       Sc-Irr & 16.50 &  1.00 &  0.30 &    4647 & \citetalias{2015ApJS..219...12A} &         &                                         \\
UGC 8198    & 13 06 24.5 & +48 57 44 &         Sdm: & 16.40 &  0.60 &  0.76 &   10279 & \citetalias{2015ApJS..219...12A} &         &                                         \\
UGC 8222    & 13 08 17.6 & +52 00 26 &              & 16.00 &  0.90 &  0.69 &    4640 & \citetalias{2015ApJS..219...12A} &         &                                         \\
UGC 8274    & 13 11 41.2 & +50 14 48 &         SBdm & 17.00 &  1.10 &  0.46 &    4761 & \citetalias{2015ApJS..219...12A} &         &                                         \\
UGC 8430    & 13 24 12.0 & +41 49 10 &         SBcd & 15.71 &  0.98 &  0.66 &    7235 & \citetalias{2017ApJS..233...25A} &         &                                         \\
UGC 8491    & 13 29 31.6 & +62 49 34 &          Irr & 16.40 &  1.00 &  0.22 &    2792 & \citetalias{2015ApJS..219...12A} &         &                                         \\
UGC 8509    & 13 28 19.5 & +67 37 57 &          Im: & 16.70 &  1.00 &  0.56 &    1004 & \citetalias{2015ApJS..219...12A} &         &                                         \\
UGC 8542    & 13 33 31.8 & +38 36 20 &              & 15.80 &  0.70 &  0.81 &    1190 & \citetalias{2015ApJS..219...12A} &    1188 & \citetalias{vandriel16}                 \\
UGC 8601    & 13 36 31.3 & +47 44 13 &          dwS & 16.70 &  1.00 &  0.81 &    2283 & \citetalias{2015ApJS..219...12A} &         &                                         \\
UGC 8644    & 13 40 01.0 & +07 22 02 &           Sd & 15.96 &  0.71 &  0.66 &    6984 & \citetalias{2017ApJS..233...25A} &    6984 & \citetalias{2018ApJ...861...49H}        \\
UGC 8659    & 13 40 34.4 & +55 25 44 &          Im: & 16.70 &  0.80 &  0.91 &    5006 & \citetalias{2015ApJS..219...12A} &         &                                         \\
UGC 8743    & 13 49 18.0 & +58 39 54 &         SBcd & 15.86 &  0.81 &  0.39 &    1752 & \citetalias{2017ApJS..233...25A} &    1752 & \citetalias{vandriel16}                 \\
UGC 8802    & 13 53 08.0 & +35 42 50 &          Scd & 16.50 &  0.91 &  0.46 &   12330 & \citetalias{2017ApJS..233...25A} &   12340 & \citetalias{2018ApJ...861...49H}        \\
UGC 8858    & 13 56 04.3 & +38 18 15 &         Sdm: & 15.20 &  0.90 &  0.59 &    5616 & \citetalias{2015ApJS..219...12A} &         &                                         \\
UGC 8970    & 14 02 48.0 & +57 58 29 &         SABd & 15.80 &  1.10 &  0.65 &    1798 & \citetalias{2017ApJS..233...25A} &         &                                         \\
UGC 8985    & 14 03 08.9 & +59 26 00 &       SABdm: & 16.10 &  1.20 &  0.32 &    3010 & \citetalias{2015ApJS..219...12A} &         &                                         \\
UGC 9028    & 14 06 06.0 & +67 29 06 &         SABd & 16.50 &  0.71 &  0.66 &         &                                  &         &                                         \\
UGC 9051    & 14 08 26.7 & +54 54 31 &              & 16.20 &  0.70 &  0.47 &    1441 & \citetalias{2015ApJS..219...12A} &         &                                         \\
UGC 9272    & 14 26 53.0 & +61 11 40 &           Sc & 16.07 &  0.76 &  0.43 &    6696 & \citetalias{2017ApJS..233...25A} &         &                                         \\
UGC 9446    & 14 39 09.0 & +38 15 49 &         SBcd & 16.56 &  0.68 &  0.52 &    3796 & \citetalias{2017ApJS..233...25A} &         &                                         \\
UGC 9551    & 14 50 41.6 & -01 46 37 &          Sd: & 15.60 &  0.70 &  0.76 &    7884 & \citetalias{2015ApJS..219...12A} &         &                                         \\
UGC 9783    & 15 14 16.0 & +46 20 20 &              & 16.40 &  0.90 &  0.44 &   11168 & \citetalias{2017ApJS..233...25A} &         &                                         \\
UGC 10570   & 16 48 34.0 & +59 29 47 &         SABc & 16.00 &  0.55 &  0.49 &         &                                  &         &                                         \\
UGC 10594   & 16 52 48.6 & +51 03 39 &              & 15.30 &  1.00 &  0.26 &    8919 & \citetalias{2015ApJS..219...12A} &    8849 & \citetalias{2014MNRAS.443.1044M}        \\
UGC 10666   & 17 02 13.0 & +30 44 19 &           Sb & 16.44 &  0.51 &  0.72 &         &                                  &         &                                         \\
UGC 10668   & 17 02 13.0 & +30 44 19 &           S0 & 15.08 &  0.72 &  0.76 &   10162 & \citetalias{1996AJ....112.1803M} &         &                                         \\
UGC 10794   & 17 17 42.1 & +40 26 49 &         Sdm: & 16.30 &  1.00 &  0.27 &         &                                  &         &                                         \\
UGC 11032   & 17 53 18.0 & +51 27 21 &           Sm & 17.00 &  0.43 &  0.65 &         &                                  &         &                                         \\
UGC 11054   & 17 53 35.0 & +71 32 54 &              & 16.50 &  0.60 &  0.39 &         &                                  &         &                                         \\
UGC 11383   & 18 55 59.0 & +59 07 31 &          Scd & 16.50 &  0.91 &  0.66 &         &                                  &         &                                         \\
UGC 11476   & 19 45 58.0 & +67 59 15 &          Sbc & 15.53 &  1.29 &  0.47 &         &                                  &         &                                         \\
UGC 11665   & 21 02 17.0 & +07 25 54 &          Sbc & 16.00 &  1.00 &  0.42 &         &                                  &    5953 & \citetalias{2005ApJS..160..149S}        \\
UGC 11900   & 22 04 58.0 & +44 03 33 &          Scd & 17.00 &  0.79 &  0.43 &    9403 & \citetalias{2012ApJS..199...26H} &         &                                         \\
UGC 11960   & 22 14 37.0 & +41 26 23 &         SABc & 16.50 &  0.76 &  0.63 &         &                                  &         &                                         \\
UGC 12568   & 23 22 57.0 & +42 41 03 &           Sd & 17.00 &  0.60 &  0.63 &         &                                  &         &                                         \\
UGC 12797   & 23 49 33.0 & +46 06 52 &        (SBc) & 16.50 &  0.66 &  0.32 &         &                                  &         &                                         \\
\multicolumn{11}{l}{\bf Spurious \HIbf{} Detections} \\
CGMW 1-0409 & 06 49 39.0 & -14 24 36 &              &       &  0.41 &  1.00 &         &                                  &    2802 & \citetalias{2002AJ....124.1954R}        \\
PGC 3995805 & 07 49 33.0 & +39 44 24 &            I & 17.38 &  0.54 &  0.78 &    2943 & \citetalias{2017ApJS..233...25A} &         &                                         \\
UGC 2305    & 02 49 37.9 & +38 15 41 &           dw & 18.00 &  0.90 &  0.42 &         &                                  &         &                                         \\
UGC 5412    & 10 03 51.0 & +50 20 53 &              & 15.95 &  0.95 &  0.45 &    9610 & \citetalias{2017ApJS..233...25A} &         &                                         \\
\multicolumn{11}{l}{\bf \HIbf{} Non-detections} \\
ESO 366-014 & 06 43 53.0 & -37 07 46 &           Sa & 15.53 &  1.00 &  0.26 &    9229 & \citetalias{2012ApJS..199...26H} &         &                                         \\
ESO 435-001 & 09 50 05.0 & -29 25 30 &          (N) & 14.88 &  0.51 &  0.54 &    1164 & \citetalias{2009MNRAS.399..683J} &         &                                         \\
ESO 491-002 & 06 50 37.0 & -23 22 47 &          Sbc & 16.31 &  1.07 &  0.38 &         &                                  &         &                                         \\
ESO 527-015 & 20 13 40.0 & -27 05 52 &          Sbc & 18.08 &  0.45 &  0.47 &         &                                  &         &                                         \\
ESO 540-030 & 00 49 21.0 & -18 04 33 &         SABm & 16.45 &  0.66 &  0.71 &     224 & \citetalias{2009AJ....137.3038B} &         &                                         \\
ESO 582-010 & 15 24 03.0 & -18 40 57 &            I & 17.45 &  0.55 &  0.63 &         &                                  &         &                                         \\
ESO 598-019 & 21 03 32.0 & -20 09 15 &          Sbc & 17.15 &  0.71 &  0.47 &         &                                  &         &                                         \\
PGC 4620    & 01 16 57.0 & +43 37 17 &          Sbc & 15.65 &  0.76 &  0.39 &         &                                  &         &                                         \\
PGC 6166    & 01 40 01.0 & +33 04 15 &              & 18.03 &  0.35 &  0.46 &         &                                  &         &                                         \\
PGC 13131   & 03 32 29.0 & -36 05 16 &           IB & 17.13 &  0.95 &  0.85 &         &                                  &         &                                         \\
PGC 18942   & 06 23 35.0 & -10 12 58 &           IB & 17.49 &  0.49 &  0.65 &         &                                  &         &                                         \\
PGC 21302   & 07 34 11.0 & +66 52 47 &            I & 15.65 &  2.95 &  0.65 &         &                                  &         &                                         \\
PGC 21907   & 07 49 39.0 & +39 43 08 &           Sc & 17.06 &  0.44 &  0.41 &         &                                  &         &                                         \\
PGC 22928   & 08 10 23.0 & +42 16 25 &         E-S0 & 15.68 &  1.26 &  0.54 &   19037 & \citetalias{2017ApJS..233...25A} &         &                                         \\
PGC 30860   & 10 28 57.0 & -35 48 15 &          IAB & 17.80 &  1.35 &  0.72 &         &                                  &         &                                         \\
PGC 39076   & 12 14 11.0 & +15 58 01 &            I & 17.20 &  0.93 &  0.89 &         &                                  &         &                                         \\
PGC 40135   & 12 22 47.0 & +11 20 58 &           S? & 17.19 &  1.02 &  0.66 &         &                                  &         &                                         \\
PGC 40267   & 12 23 46.0 & +16 47 28 &           Sm & 16.98 &  0.89 &  0.60 &         &                                  &         &                                         \\
PGC 52168   & 14 35 25.0 & +73 22 28 &              &       &  0.60 &  0.89 &   11482 & \citetalias{2002Ap.....45..458K} &         &                                         \\
PGC 60361   & 17 28 40.0 & +52 45 24 &              & 17.53 &  0.60 &  0.42 &         &                                  &         &                                         \\
PGC 70074   & 22 56 38.0 & -17 16 59 &              & 20.34 &  0.34 &  0.60 &         &                                  &         &                                         \\
PGC 75981   & 06 43 27.0 & -06 43 36 &            I & 17.63 &  0.52 &  0.50 &         &                                  &         &                                         \\
PGC 77140   & 07 23 16.0 & -06 05 05 &              & 17.10 &  0.79 &  0.39 &         &                                  &         &                                         \\
PGC 79534   & 08 03 28.0 & -18 26 14 &          Sbc & 17.18 &  0.65 &  0.40 &         &                                  &         &                                         \\
PGC 83540   & 12 15 27.0 & +37 07 17 &           Sc & 16.89 &  0.55 &  0.50 &   18786 & \citetalias{2017ApJS..233...25A} &         &                                         \\
PGC 87255   & 10 18 35.0 & +14 51 06 &         S0-a & 16.33 &  1.00 &  0.49 &   21465 & \citetalias{2017ApJS..233...25A} &         &                                         \\
PGC 91383   & 14 41 57.0 & +28 25 54 &           Sc & 17.58 &  0.56 &  0.41 &   25970 & \citetalias{2017ApJS..233...25A} &         &                                         \\
PGC 2815827 & 15 59 50.0 & -31 17 12 &           I & 16.00 &  1.66 &  0.55 &         &                                  &         &                                         \\
UGC 45      & 00 06 13.5 & +54 31 55 &          Sdm & 15.45 &  0.90 &  0.34 &    5588 & \citetalias{2012ApJS..199...26H} &         &                                         \\
UGC 190     & 00 20 11.0 & +42 34 16 &        Sd-dm & 16.50 &  0.60 &  0.54 &         &                                  &         &                                         \\
UGC 239     & 00 29 29.0 & +26 22 39 &           ?? & 17.12 &  0.65 &  0.43 &   23225 & \citetalias{2017ApJS..233...25A} &         &                                         \\
UGC 502     & 00 49 03.0 & +46 09 26 &           Sm & 18.00 &  0.32 &  0.87 &         &                                  &         &                                         \\
UGC 1800    & 02 20 29.0 & +35 12 18 &          Sbc & 15.77 &  1.48 &  0.50 &   11378 & \citetalias{2012ApJS..199...26H} &         &                                         \\
UGC 1836    & 02 22 52.1 & +38 04 12 &          Im? & 18.00 &  0.40 &  0.74 &         &                                  &         &                                         \\
UGC 2314    & 02 50 19.5 & +47 30 40 &          Im: & 18.00 &  1.30 &  1.00 &         &                                  &         &                                         \\
UGC 2436    & 02 58 15.7 & +36 29 58 &         Sdm: & 17.00 &  1.10 &  0.28 &         &                                  &         &                                         \\
UGC 2668    & 03 19 45.0 & +40 28 32 &            I & 16.50 &  1.15 &  1.00 &    5459 & \citetalias{2017ApJS..233...25A} &         &                                         \\
UGC 3041    & 04 25 43.0 & +00 35 28 &           Sc & 16.50 &  0.83 &  0.37 &    4930 & \citetalias{2009MNRAS.399..683J} &         &                                         \\
UGC 3566    & 06 51 33.3 & +41 46 16 &          dwS & 18.00 &  0.70 &  1.00 &         &                                  &         &                                         \\
UGC 3814    & 07 22 25.2 & +49 16 40 &       Sc-Irr & 17.00 &  1.00 &  0.31 &         &                                  &         &                                         \\
UGC 3963    & 07 41 32.2 & +51 41 18 &         Sdm: & 16.50 &  1.30 &  0.21 &   20236 & \citetalias{2012ApJS..199...26H} &         &                                         \\
UGC 4194    & 08 05 51.3 & +72 31 19 &         Sdm: & 16.50 &  0.80 &  0.72 &         &                                  &         &                                         \\
UGC 5071    & 09 31 21.5 & +42 22 10 &          dw? & 18.00 &  0.30 &  0.55 &         &                                  &         &                                         \\
UGC 5613    & 10 23 32.6 & +52 20 31 &         Sdm: & 15.00 &  0.90 &  0.46 &    9656 & \citetalias{2015ApJS..219...12A} &         &                                         \\
UGC 6812    & 11 50 35.3 & +50 34 46 &         Sdm: & 16.90 &  0.40 &  0.58 &    6785 & \citetalias{2015ApJS..219...12A} &         &                                         \\
UGC 7110    & 12 07 26.2 & +65 24 42 &          Sm: & 16.60 &  1.00 &  0.83 &    1427 & \citetalias{2015ApJS..219...12A} &         &                                         \\
UGC 8176    & 13 05 14.6 & -00 22 23 &              & 17.00 &  1.10 &  0.19 &    6803 & \citetalias{2015ApJS..219...12A} &         &                                         \\
UGC 10704   & 17 01 49.0 & +79 02 15 &          Sbc & 15.74 &  1.02 &  0.54 &   19303 & \citetalias{2002AJ....123.2261B} &         &                                         \\
UGC 11207   & 18 20 21.0 & +47 53 59 &          Sbc & 16.62 &  0.91 &  0.89 &         &                                  &         &                                         \\
\multicolumn{11}{l}{\bf Target galaxies outside the \HIbf{} search range} \\
UGC 4879    & 09 16 03.3 & +52 50 29 &          Iam & 13.80 &  2.10 &  0.62 &     -25 & \citetalias{2011AA...533A..37B}  &     -86 & \citetalias{2011AA...533A..37B}         \\
UGC 5442    & 10 07 01.7 & +67 49 37 &          Im: & 16.70 &  1.70 &  0.89 &     -17 & \citetalias{2002AA...384..371S}  &         &                                         \\
UGC 5692    & 10 30 34.6 & +70 37 13 &          Sm: & 11.60 &  3.50 &  0.85 &      56 & \citetalias{2003AA...405..951M}  &         &                                         \\
UGC 6757    & 11 46 59.1 & +61 20 10 &           dw & 19.00 &  0.90 &  0.55 &      81 & \citetalias{2015ApJS..219...12A} &         &                                         \\
UGC 8245    & 13 08 34.5 & +78 56 11 &           Im & 14.62 &  1.40 &  0.40 &     -25 & \citetalias{2017ApJ...848L..10B} &         &                                         \\
UGC 9749    & 15 09 11.3 & +67 12 46 &            E & 15.27 &  0.60 &  0.55 &    -255 & \citetalias{1984PASP...96..128S} &         &                                         \\
UGC 10642   & 16 59 51.1 & -00 32 00 &           dw & 15.68 &  0.60 &  0.66 &      32 & \citetalias{1992NED11.R......1N} &         &                                         \\
UGC 10822   & 17 20 12.3 & +57 54 55 &         Epec & 12.25 & 37.20 &  0.79 &    -296 & \citetalias{1984PASP...96..128S} &         &                                         \\
\enddata
\tablecomments{Velocity references: 
6dF -- \citet{2009MNRAS.399..683J};
Bel11a -- \citet{2011AA...527A..58B};
Bel11b -- \citet{2011AA...533A..37B};
Ber02 -- \citet{2002AJ....123.2261B}{}
Bil14 -- \citet{2014ApJS..210....9B}{;}
Bou09 -- \citet{2009AJ....137.3038B}{;}
Bra03 -- \citet{2003AA...406..829B}{;}
Bra17 -- \citet{2017ApJ...848L..10B}{;}
Dab16 -- \citet{2016MNRAS.460.4492D}{;}
Col01 -- \citet{2001MNRAS.328.1039C}{;}
Cou09 -- \citet{courtois09}{;}
DR4 -- \citet{2004AJ....128..502A}{;} % = SDSS04
DR5 -- \citet{2007ApJS..172..634A}{;}
DR7 -- \citet{2015ApJS..217...27A}{;}
DR9 -- \citet{2012ApJS..203...21A}{;}
DR12 -- \citet{2015ApJS..219...12A}{;}
DR13 -- \citet{2017ApJS..233...25A}{;} 
Fal99 -- \citet{1999PASP..111..438F}{;}
Geh17 -- \citet{2017ApJ...847....4G}{;}
Hay18 -- \citet{2018ApJ...861...49H}{;}
Huc01 -- \citet{2001AA...377..801H}{;}
Huc12 -- \citet{2012ApJS..199...26H}{;}
Huc83 -- \citet{huchra83}{;}
Huc99 -- \citet{huchra99}{;}
Imp96 -- \citet{1996ApJS..105..209I}{;}
Imp01 -- \citet{2001AJ....122.2341I}{;}
Jon05 -- \citet{jones05}{;}
Jon09 -- \citet{jones09}{;}
Kar13 -- \citet{2013AJ....145..101K}{;}
Kar84 -- \citet{1984Afz....21..641K}{;}
Kaz02 -- \citet{2002Ap.....45..458K}{;}
Kou17 -- \citet{2017ApJ...843...16K}{;}
Mak01 -- \citet{2001AstL...27..213M}{;}
Mak03 -- \citet{2003AA...405..951M}{;}
Mak97 -- \citet{1997AstL...23..445M}{;}
Mar96 -- \citet{1996AJ....112.1803M}{;}
Mas14 -- \citet{2014MNRAS.443.1044M}{;}
Mat00 -- \citet{matthews00}{;}
Mat96 -- \citet{1996AJ....111.1098M}{;}
Mey04 -- \citet{2004MNRAS.350.1195M}{;} 
%\citet{2006HIPAS.C...0000:}{Mey06}
Mon03 -- \citet{monnier03b}{;}
NED -- \citet{1992NED11.R......1N}{;}
Pat03 -- \citet{2003AA...412...57P}{;}
Pro08 -- \citet{2008MNRAS.385.1709P}{;}
Ram16 -- \citet{2016MNRAS.460..923R}{;}
Rin00 -- \citet{2000AJ....120.2338R}{;}
Rin03 -- \citet{rines03}{;}
Rin16 -- \citet{2016ApJ...819...63R}{;}
Rya02 -- \citet{2002AJ....124.1954R}{;}
Sim02 -- \citet{2002AA...384..371S}{;}
Spr05 -- \citet{2005ApJS..160..149S}{;}
Ste84 -- \citet{1984PASP...96..128S}{;}
Sta16 -- \citet{2016AJ....151...52S}{;}
Str88 -- \citet{1988LNP...297..361S}{;}
The05 -- \citet{2005AA...430..373T}{;}
The98 -- \citet{theureau98}{;}
Van16 -- \citet{vandriel16}{;}         
Ver06 -- \citet{2006AA...451..851V}{;}
War07 -- \citet{2007AJ....134.1849W}{;}
% \citet{2006MNRAS.371.1855W}{Won06} % HIPASS northern extension
Zab98 -- \citet{1998ApJ...496...39Z}{;}
}

\end{deluxetable*}

\clearpage

% Table 2 - average HI Data - us
\startlongtable
\begin{deluxetable*}{lcccllllllllcll}
\tabletypesize{\footnotesize}
\tablecaption{\HI{} results: Average \HI{} values for all detections \label{tab:avgresultsdets}}
\tablehead{
\colhead{Name} &  \colhead{Sample} & \colhead{Notes} & \colhead{Conf.} & \colhead{\VHI{}} & \colhead{error} & \colhead{\Wfifty{}} & \colhead{\Wfiftycor{}} &
\colhead{\Wtwenty{}} & 
\colhead{r.m.s.} & \colhead{flux} & \colhead{error} & \colhead{log(\MHI{}/\Msun)} & \colhead{error} & \colhead{Tel.}\\ 
\colhead{}     & \colhead{}      &\colhead{}      & \colhead{}     & \multicolumn{3}{c}{(\kms{})}&  \multicolumn{2}{c}{(\kms{})} & 
\colhead{mJy}   & \multicolumn{2}{c}{(Jy \kms{})}  & \colhead{}  & \colhead{} & \colhead{} 
}
\startdata
%file: detections.dat
%      Name          Sample Note conf      VHI      err      W50     W50cor    W20        rms         FHI         err       logMHI        err         tel
        CGMW1-0409 &    HLS &  Y &  1 &   2805 &      1 &    132 &      177 &    147 &      1.70 &      8.59 &      0.19 &      9.51 &      0.01 &        G\\
       ESO 300-020 &     HL &  N &  1 &  13256 &      5 &     81 &      110 &     85 &      1.46 &      0.22 &      0.10 &      9.27 &      0.20 &        G\\
       ESO 338-020 &     HL &  Y &  3 &   6377 &      6 &    379 &      438 &    396 &      4.11 &      3.88 &      0.76 &      9.88 &      0.09 &        N\\
       ESO 346-034 &     HL &  N &  1 &   1805 &     14 &     58 &       80 &    107 &      1.60 &      0.89 &      0.16 &      8.12 &      0.08 &        G\\
       ESO 359-009 &     HL &  N &  1 &   5850 &      7 &    221 &      265 &    247 &      4.08 &      3.24 &      0.44 &      9.72 &      0.06 &        N\\
       ESO 368-004 &     HL &  Y &  1 &   1397 &      2 &     77 &      114 &     95 &      4.08 &     13.98 &      0.12 &      9.07 &      0.00 &      NGG\\
       ESO 371-004 &     HL &  N &  1 &   1393 &      4 &     74 &       98 &    102 &      4.11 &      3.18 &      0.29 &      8.43 &      0.04 &        N\\
       ESO 371-007 &     HL &  N &  1 &   2454 &      3 &    132 &      173 &    150 &      4.16 &      3.28 &      0.35 &      8.98 &      0.05 &        N\\
       ESO 371-017 &     HL &  N &  1 &   1604 &      5 &    175 &      200 &    189 &      1.86 &      0.83 &      0.24 &      7.98 &      0.12 &        N\\
       ESO 377-005 &     HL &  N &  1 &   2519 &      5 &     45 &       70 &     65 &      4.96 &      1.29 &      0.28 &      8.57 &      0.09 &        N\\
       ESO 377-045 &     HL &  Y &  1 &   3125 &     16 &    108 &      156 &    171 &      4.48 &      2.44 &      0.41 &      9.05 &      0.07 &        N\\
       ESO 385-016 &     HL &  N &  1 &   8283 &     32 &    139 &      176 &    214 &      3.63 &      1.61 &      0.49 &      9.72 &      0.13 &        N\\
       ESO 396-006 &     HL &  N &  1 &   5851 &      4 &    157 &      270 &    179 &      2.39 &      2.46 &      0.22 &      9.60 &      0.04 &        N\\
       ESO 398-011 &     HL &  Y &  2 &   5518 &     10 &    175 &      200 &    211 &      3.31 &      2.31 &      0.33 &      9.52 &      0.06 &        N\\
       ESO 424-009 &     HL &  N &  1 &   4057 &      4 &    146 &      184 &    169 &      1.00 &      3.25 &      0.23 &      9.39 &      0.03 &       NG\\
       ESO 424-031 &     HL &  N &  1 &   3720 &      2 &    144 &      167 &    158 &      2.10 &      3.10 &      0.18 &      9.31 &      0.03 &        N\\
       ESO 427-009 &     HL &  N &  1 &   2711 &      2 &    149 &      175 &    161 &      2.41 &      3.79 &      0.21 &      9.11 &      0.02 &        N\\
       ESO 433-013 &     HL &  N &  1 &   8644 &      8 &    315 &      391 &    342 &      1.40 &      2.30 &      0.24 &      9.91 &      0.05 &        G\\
       ESO 435-002 &     HL &  N &  1 &   2703 &      1 &    118 &      156 &    132 &      2.44 &      3.35 &      0.19 &      9.06 &      0.02 &        N\\
       ESO 436-021 &     HL &  N &  1 &   3696 &     12 &    111 &      145 &    149 &      2.00 &      1.40 &      0.24 &      8.95 &      0.07 &        G\\
       ESO 451-006 &     HL &  N &  1 &   4260 &      2 &    176 &      207 &    185 &      2.60 &      2.40 &      0.25 &      9.31 &      0.05 &        N\\
       ESO 463-005 &     HL &  Y &  2 &   3014 &      7 &    159 &      196 &    191 &      1.41 &      3.26 &      0.17 &      9.15 &      0.02 &       NG\\
       ESO 482-024 &     HL &  Y &  3 &   4337 &      3 &    154 &      191 &    175 &      2.60 &      3.02 &      0.24 &      9.42 &      0.03 &        N\\
       ESO 484-018 &     HL &  N &  1 &   2122 &      2 &     50 &       68 &     75 &      2.08 &      2.21 &      0.12 &      8.67 &      0.02 &        N\\
       ESO 487-033 &     HL &  N &  1 &  21065 &     15 &    156 &      190 &    184 &      0.82 &      1.22 &      0.10 &     10.41 &      0.04 &        G\\
       ESO 490-040 &     HL &  N &  1 &   7794 &      2 &    184 &      275 &    188 &      1.50 &      0.71 &      0.20 &      9.31 &      0.12 &        G\\
       ESO 491-003 &     HL &  Y &  1 &   7167 &     13 &    202 &      222 &    221 &      0.80 &      1.94 &      0.11 &      9.68 &      0.02 &       NG\\
       ESO 492-001 &     HL &  Y &  1 &   6595 &     16 &    179 &      244 &    250 &      0.80 &      3.86 &      0.57 &      9.90 &      0.06 &      NGG\\
       ESO 493-006 &     HL &  N &  1 &   7948 &     45 &    411 &      462 &    531 &      2.43 &      3.04 &      0.52 &      9.96 &      0.07 &        N\\
       ESO 500-014 &     HL &  N &  1 &   2604 &      7 &    145 &      219 &    168 &      4.03 &      2.14 &      0.36 &      8.84 &      0.07 &        N\\
       ESO 501-029 &     HL &  Y &  3 &   1016 &      1 &     83 &      105 &    100 &      1.40 &      3.91 &      0.16 &      8.26 &      0.02 &        G\\
       ESO 501-093 &     HL &  N &  1 &   3595 &     15 &    166 &      232 &    180 &      1.03 &      1.36 &      0.12 &      8.92 &      0.04 &        G\\
       ESO 510-062 &     HL &  N &  1 &   6236 &      6 &    135 &      162 &    146 &      3.32 &      0.57 &      0.37 &      9.03 &      0.28 &        N\\
       ESO 513-023 &     HL &  N &  1 &   6442 &      4 &    280 &      327 &    292 &      0.28 &      2.06 &      1.70 &      9.61 &      0.36 &        G\\
       ESO 515-002 &     HL &  N &  1 &   6933 &      9 &    329 &      393 &    345 &      2.96 &      1.45 &      0.38 &      9.52 &      0.11 &        N\\
       ESO 525-005 &     HL &  N &  1 &   1949 &      2 &     71 &      116 &     90 &      2.97 &      2.51 &      0.20 &      8.63 &      0.03 &        N\\
       ESO 527-003 &     HL &  N &  1 &   5956 &      2 &    101 &      186 &    117 &      2.27 &      3.15 &      0.17 &      9.73 &      0.02 &        N\\
       ESO 540-032 &     HL &  N &  1 &    228 &      3 &     31 &       55 &     43 &      2.13 &      0.31 &      0.13 &      5.82 &      0.18 &        N\\
       ESO 549-047 &     HL &  N &  1 &   4223 &      3 &    147 &      177 &    164 &      2.56 &      2.31 &      0.23 &      9.29 &      0.04 &        N\\
       ESO 552-002 &     HL &  N &  1 &   8435 &     22 &    207 &      256 &    282 &      1.00 &      1.45 &      0.16 &      9.69 &      0.05 &        G\\
       ESO 568-015 &     HL &  N &  1 &    992 &      2 &     57 &       73 &     77 &      2.85 &      2.07 &      0.17 &      7.98 &      0.04 &        N\\
       ESO 569-018 &     HL &  N &  1 &   3888 &      8 &    147 &      181 &    183 &      5.84 &      5.05 &      0.55 &      9.56 &      0.05 &        N\\
       ESO 571-013 &     HL &  N &  1 &   6782 &     18 &    219 &      293 &    272 &      2.59 &      1.84 &      0.40 &      9.60 &      0.09 &        N\\
       ESO 579-013 &     HL &  N &  1 &   6358 &      5 &    104 &      128 &    116 &      2.19 &      0.42 &      0.22 &      8.90 &      0.23 &        N\\
       ESO 580-048 &     HL &  N &  1 &   4229 &      3 &    132 &      189 &    155 &      2.88 &      4.83 &      0.25 &      9.61 &      0.02 &        N\\
           IC 3004 &     HL &  N &  1 &   6341 &      3 &    175 &      204 &    191 &      0.29 &      1.89 &      0.14 &      9.55 &      0.03 &       NA\\
           IC 3852 &     HL &  Y &  1 &   4370 &      7 &    239 &      288 &    219 &      0.29 &      3.10 &      0.33 &      9.45 &      0.05 &      GAG\\
        PGC 000538 &     HL &  N &  1 &   3890 &      1 &     93 &      124 &    111 &      2.40 &      6.98 &      0.18 &      9.70 &      0.01 &        N\\
        PGC 001303 &     HL &  N &  1 &   3566 &      3 &    121 &      150 &    140 &      2.31 &      1.98 &      0.19 &      9.07 &      0.04 &        N\\
        PGC 001940 &     HL &  N &  1 &   6215 &      3 &    247 &      283 &    271 &      2.55 &      5.35 &      0.29 &      9.99 &      0.02 &        N\\
        PGC 002582 &     HL &  Y &  3 &  15050 &      2 &    384 &      503 &    387 &      1.20 &      1.07 &      0.23 &     10.07 &      0.09 &        G\\
        PGC 003843 &     HL &  Y &  1 &  14367 &     10 &    403 &      492 &    456 &      1.00 &      3.56 &      0.21 &     10.55 &      0.03 &        G\\
        PGC 004099 &     HL &  N &  1 &   2266 &      1 &    144 &      199 &    163 &      1.95 &      4.99 &      0.17 &      9.08 &      0.01 &        N\\
        PGC 006960 &     HL &  N &  1 &   1657 &      4 &     46 &       63 &     68 &      1.95 &      1.01 &      0.11 &      8.10 &      0.05 &        N\\
        PGC 007225 &     HL &  Y &  1 &   5193 &      6 &    173 &      208 &    197 &      0.37 &      0.40 &      0.12 &      8.71 &      0.14 &       GA\\
        PGC 007981 &     HL &  N &  1 &   5325 &      2 &    181 &      358 &    199 &      0.70 &      2.43 &      0.14 &      9.52 &      0.03 &       NA\\
        PGC 015169 &     HL &  N &  1 &   6125 &      7 &     66 &      119 &    103 &      2.88 &      1.41 &      0.20 &      9.40 &      0.06 &        N\\
        PGC 015921 &     HL &  N &  1 &   3615 &      2 &     67 &       96 &     90 &      3.14 &      3.13 &      0.21 &      9.28 &      0.03 &        N\\
        PGC 015936 &     HL &  N &  1 &   4416 &      3 &    207 &      261 &    228 &      1.70 &      4.81 &      0.25 &      9.65 &      0.02 &        G\\
        PGC 016370 &     HL &  Y &  1 &   7082 &      9 &    566 &     1146 &    584 &      0.88 &      3.28 &      0.18 &      9.90 &      0.02 &       NG\\
        PGC 016496 &     HL &  N &  1 &   6752 &     15 &    360 &      414 &    430 &      1.09 &      2.04 &      0.20 &      9.65 &      0.04 &        G\\
        PGC 017124 &     HL &  Y &  2 &   2449 &      8 &    328 &      409 &    377 &      1.60 &      3.81 &      0.21 &      9.01 &      0.02 &       NG\\
        PGC 017868 &     HL &  N &  1 &   3769 &      7 &    219 &      256 &    256 &      2.00 &      4.05 &      0.31 &      9.43 &      0.03 &        G\\
        PGC 020434 &     HL &  N &  1 &   6909 &      6 &    421 &      473 &    432 &      4.74 &      3.95 &      0.68 &      9.95 &      0.07 &        N\\
        PGC 021133 &     HL &  Y &  1 &   5748 &     17 &    148 &      175 &    195 &      1.20 &      1.47 &      0.28 &      9.36 &      0.08 &       NG\\
        PGC 021529 &     HL &  Y &  2 &   4050 &     10 &    170 &      217 &    183 &      0.71 &      3.49 &      0.21 &      9.43 &      0.03 &      NGA\\
        PGC 021597 &     HL &  N &  1 &    422 &     10 &     67 &       87 &    104 &      1.40 &      0.74 &      0.21 &      6.80 &      0.13 &       NG\\
        PGC 023116 &     HL &  N &  1 &   8552 &      2 &    231 &      276 &    241 &      0.40 &      0.68 &      0.10 &      9.37 &      0.06 &       GA\\
        PGC 023328 &     HL &  Y &  2 &   5806 &     22 &    211 &      244 &    277 &      0.41 &      1.04 &      0.21 &      9.22 &      0.09 &      NGA\\
        PGC 023879 &     HL &  Y &  2 &  16442 &     15 &    319 &      379 &    351 &      0.83 &      1.14 &      0.14 &     10.17 &      0.05 &        G\\
        PGC 023958 &     HL &  N &  1 &  13413 &     15 &    437 &      482 &    449 &      0.82 &      1.84 &      0.16 &     10.20 &      0.04 &        G\\
        PGC 024439 &     HL &  N &  1 &  13429 &     30 &    449 &      497 &    526 &      1.22 &      1.93 &      0.25 &     10.22 &      0.06 &        G\\
        PGC 025010 &     HL &  N &  1 &   7766 &      2 &    210 &      337 &    216 &      0.70 &      0.75 &      0.10 &      9.33 &      0.06 &        G\\
        PGC 025621 &     HL &  N &  1 &   9064 &      5 &    206 &      279 &    229 &      0.60 &      0.62 &      0.08 &      9.38 &      0.06 &        A\\
        PGC 026708 &     HL &  Y &  3 &   1169 &      1 &    170 &      194 &    189 &      4.20 &     32.26 &      0.40 &      9.29 &      0.01 &        N\\
        PGC 026936 &     HL &  Y &  1 &   4323 &     10 &    146 &      185 &    197 &      0.49 &      1.51 &      0.17 &      9.12 &      0.05 &       NA\\
        PGC 027485 &     HL &  Y &  1 &   4394 &      6 &    205 &      275 &    225 &      0.59 &      5.52 &      0.15 &      9.70 &      0.01 &      NGA\\
        PGC 027849 &     HL &  Y &  1 &   9425 &     10 &    271 &      557 &    302 &      0.59 &      1.67 &      0.22 &      9.85 &      0.06 &     NGAG\\
        PGC 028799 &     HL &  Y &  2 &   4526 &      5 &    184 &      239 &    230 &      1.90 &      0.61 &      0.14 &      8.77 &      0.10 &        G\\
        PGC 029681 &     HL &  Y &  2 &   6005 &     10 &    207 &      272 &    254 &      2.97 &      3.09 &      0.44 &      9.72 &      0.06 &        N\\
        PGC 029916 &     HL &  N &  1 &  11822 &      3 &    250 &      290 &    273 &      0.49 &      0.70 &      0.07 &      9.67 &      0.04 &        A\\
        PGC 030113 &     HL &  Y &  3 &  13402 &      3 &     60 &       78 &     65 &      1.20 &      0.15 &      0.15 &      9.11 &      0.43 &        G\\
        PGC 030572 &     HL &  N &  1 &   7463 &     16 &    159 &      233 &    225 &      1.60 &      2.27 &      0.23 &      9.78 &      0.04 &        G\\
        PGC 032862 &     HL &  Y &  3 &  13969 &     20 &    380 &      423 &    423 &      1.30 &      1.80 &      0.26 &     10.22 &      0.06 &        G\\
        PGC 034377 &     HL &  Y &  2 &  12781 &      4 &    211 &      275 &    231 &      0.37 &      0.47 &      0.05 &      9.56 &      0.05 &        A\\
        PGC 034409 &     HL &  N &  1 &   8686 &      9 &    220 &      258 &    252 &      0.45 &      1.03 &      0.20 &      9.57 &      0.09 &       NA\\
        PGC 034673 &     HL &  N &  1 &   5368 &      4 &    167 &      199 &    191 &      1.40 &      2.58 &      0.19 &      9.54 &      0.03 &        G\\
        PGC 034959 &     HL &  N &  1 &   7404 &      8 &    156 &      202 &    186 &      0.52 &      1.24 &      0.23 &      9.51 &      0.08 &       NA\\
        PGC 035231 &     HL &  N &  1 &   1673 &     12 &     94 &      116 &    142 &      1.70 &      1.47 &      0.19 &      8.26 &      0.06 &        G\\
        PGC 036429 &     HL &  N &  1 &   1283 &      5 &     35 &       52 &     56 &      4.02 &      0.89 &      0.21 &      7.83 &      0.10 &        N\\
        PGC 036715 &     HL &  Y &  3 &  10760 &      5 &    214 &      243 &    254 &      0.57 &      1.07 &      0.08 &      9.77 &      0.03 &        A\\
        PGC 037416 &     HL &  N &  1 &    541 &      3 &     81 &      104 &    101 &      0.38 &      0.90 &      0.11 &      7.01 &      0.05 &       NA\\
        PGC 038080 &     HL &  N &  1 &   6849 &     24 &    190 &      283 &    277 &      0.38 &      1.23 &      0.21 &      9.43 &      0.08 &       NA\\
        PGC 038264 &     HL &  N &  1 &   3772 &      9 &    194 &      239 &    231 &      1.10 &      1.91 &      0.38 &      9.10 &      0.09 &       NG\\
        PGC 038333 &     HL &  Y &  3 &   6947 &     17 &    216 &      281 &    233 &      0.28 &      1.01 &      0.04 &      9.37 &      0.02 &       NA\\
        PGC 038698 &     HL &  Y &  2 &   6794 &      6 &    124 &      154 &    148 &      5.10 &      2.97 &      0.46 &      9.82 &      0.07 &       NG\\
        PGC 038958 &     HL &  Y &  1 &    818 &      5 &     79 &      119 &    109 &      0.08 &      0.73 &      0.80 &      7.31 &      0.48 &        G\\
        PGC 039438 &     HL &  N &  1 &   2524 &      1 &     64 &       86 &     81 &      0.46 &      1.53 &      0.04 &      8.67 &      0.01 &        A\\
        PGC 039701 &     HL &  Y &  2 &  18768 &     15 &    260 &      291 &    284 &      1.18 &      0.89 &      0.19 &     10.18 &      0.09 &        G\\
        PGC 040740 &     HL &  N &  1 &   1853 &      2 &    139 &      292 &    149 &      2.00 &      2.97 &      0.24 &      8.67 &      0.04 &        G\\
        PGC 041127 &     HL &  N &  1 &  18959 &     15 &    401 &      668 &    413 &      0.74 &      0.90 &      0.14 &     10.19 &      0.07 &        G\\
        PGC 041765 &     HL &  N &  1 &   5616 &      5 &    171 &      208 &    195 &      2.00 &      2.89 &      0.27 &      9.64 &      0.04 &        G\\
        PGC 043042 &     HL &  N &  1 &  11647 &      1 &    311 &      358 &    327 &      0.46 &      1.41 &      0.07 &      9.96 &      0.02 &        A\\
        PGC 043880 &     HL &  Y &  2 &   9004 &      5 &    235 &      275 &    264 &      2.87 &      2.87 &      0.21 &     10.04 &      0.03 &        G\\
        PGC 047926 &     HL &  N &  1 &   4568 &     10 &     86 &      108 &     96 &      1.40 &      0.32 &      0.07 &      8.50 &      0.10 &        G\\
        PGC 049014 &     HL &  N &  1 &   8416 &     25 &    292 &      375 &    309 &      0.68 &      0.62 &      0.14 &      9.32 &      0.10 &        G\\
        PGC 051872 &     HL &  Y &  2 &   4063 &      5 &     88 &      118 &    127 &      0.35 &      1.39 &      0.17 &      9.04 &      0.05 &       NA\\
        PGC 056738 &     HL &  Y &  2 &   9875 &     19 &    199 &      254 &    222 &      0.27 &      0.64 &      0.14 &      9.48 &      0.10 &       NA\\
        PGC 059812 &     HL &  N &  1 &    915 &      6 &    116 &      141 &    134 &      1.40 &      0.42 &      0.14 &      7.22 &      0.14 &        G\\
        PGC 060396 &     HL &  Y &  2 &   7915 &     15 &    271 &      331 &    294 &      0.86 &      1.57 &      0.13 &      9.67 &      0.04 &        G\\
        PGC 067570 &     HL &  Y &  2 &  10110 &     15 &    218 &      281 &    235 &      0.92 &      0.81 &      0.13 &      9.60 &      0.07 &        G\\
        PGC 072721 &     HL &  N &  1 &   8371 &      7 &    129 &      175 &    151 &      3.20 &      1.74 &      0.37 &      9.76 &      0.09 &        N\\
        PGC 073236 &     HL &  N &  1 &   5183 &      7 &    190 &      225 &    213 &      0.41 &      0.70 &      0.12 &      8.95 &      0.08 &       NA\\
        PGC 074070 &     HL &  Y &  2 &   4747 &      5 &    193 &      228 &    222 &      0.80 &      2.42 &      0.23 &      9.41 &      0.04 &       NA\\
        PGC 076261 &     HL &  N &  1 &   6270 &      3 &    320 &      378 &    336 &      1.40 &      3.58 &      0.25 &      9.82 &      0.03 &        G\\
        PGC 077473 &     HL &  Y &  1 &   8085 &      1 &    304 &      345 &    324 &      1.85 &      7.13 &      0.31 &     10.35 &      0.02 &        N\\
        PGC 079026 &     HL &  N &  1 &   6013 &      3 &    190 &      224 &    209 &      0.45 &      1.74 &      0.16 &      9.47 &      0.04 &       NA\\
        PGC 080280 &     HL &  N &  1 &   4723 &      1 &    122 &      147 &    134 &      1.20 &      3.27 &      0.13 &      9.54 &      0.02 &        G\\
        PGC 080973 &     HL &  N &  1 &   7377 &      4 &    183 &      203 &    196 &      1.30 &      1.83 &      0.24 &      9.68 &      0.06 &       NG\\
        PGC 082372 &     HL &  N &  1 &  12731 &      5 &    336 &      442 &    361 &      0.37 &      0.52 &      0.06 &      9.60 &      0.05 &        A\\
        PGC 082395 &     HL &  Y &  2 &  13506 &      3 &    251 &      295 &    274 &      0.42 &      0.63 &      0.06 &      9.74 &      0.04 &        A\\
        PGC 082550 &     HL &  Y &  1 &   6517 &     14 &    140 &      170 &    186 &      0.68 &      1.52 &      0.29 &      9.49 &      0.08 &       NA\\
        PGC 085418 &     HL &  N &  1 &  11907 &      5 &    278 &      327 &    302 &      0.70 &      0.88 &      0.10 &      9.78 &      0.05 &        A\\
        PGC 085851 &     HL &  Y &  3 &   8012 &      2 &    151 &      182 &    199 &      0.36 &      1.73 &      0.04 &      9.72 &      0.01 &        A\\
        PGC 085903 &     HL &  N &  1 &  11808 &      3 &    297 &      348 &    321 &      0.39 &      1.03 &      0.06 &      9.83 &      0.03 &        A\\
        PGC 086344 &     HL &  N &  1 &   5842 &      3 &    220 &      277 &    248 &      1.59 &      4.26 &      0.17 &      9.84 &      0.02 &        N\\
        PGC 086432 &     HL &  N &  1 &  10415 &      4 &    249 &      288 &    275 &      0.37 &      0.75 &      0.05 &      9.59 &      0.03 &        A\\
        PGC 086623 &     HL &  N &  1 &   2891 &      3 &    141 &      169 &    163 &      0.42 &      1.95 &      0.14 &      8.89 &      0.03 &       NA\\
        PGC 086863 &     HL &  Y &  1 &   8118 &      3 &    352 &      401 &    375 &      0.41 &      1.31 &      0.07 &      9.61 &      0.02 &       NA\\
        PGC 086903 &     HL &  Y &  1 &  11521 &      2 &    244 &      290 &    261 &      0.55 &      0.93 &      0.07 &      9.77 &      0.03 &        A\\
        PGC 086979 &     HL &  N &  1 &  13942 &      8 &    324 &      390 &    365 &      0.37 &      0.71 &      0.06 &      9.82 &      0.04 &        A\\
        PGC 087248 &     HL &  N &  1 &  16502 &      4 &    467 &      810 &    492 &      0.43 &      1.14 &      0.08 &     10.17 &      0.03 &        A\\
        PGC 089535 &     HL &  Y &  1 &  13387 &      2 &    414 &      470 &    420 &      1.00 &      1.89 &      0.20 &     10.21 &      0.05 &        G\\
        PGC 089614 &     HL &  Y &  3 &  20075 &      2 &    395 &      658 &    412 &      0.31 &      0.94 &      0.05 &     10.26 &      0.02 &        A\\
        PGC 089704 &     HL &  N &  1 &   6994 &      1 &    208 &      243 &    225 &      0.22 &      1.65 &      0.03 &      9.58 &      0.01 &        A\\
        PGC 089735 &     HL &  N &  1 &   7920 &      4 &    219 &      296 &    247 &      0.27 &      0.62 &      0.04 &      9.27 &      0.03 &        A\\
        PGC 091042 &     HL &  N &  1 &  21017 &     15 &    281 &      342 &    313 &      1.41 &      0.32 &      0.18 &      9.83 &      0.24 &        G\\
        PGC 091045 &     HL &  N &  1 &  15166 &     11 &    394 &      445 &    402 &      1.00 &      0.87 &      0.19 &      9.98 &      0.09 &        G\\
        PGC 091198 &     HL &  Y &  2 &  10138 &      2 &    370 &      435 &    393 &      0.39 &      1.45 &      0.07 &      9.85 &      0.02 &        A\\
        PGC 091391 &     HL &  N &  1 &   8968 &      9 &    281 &      362 &    313 &      0.27 &      1.48 &      0.21 &      9.75 &      0.06 &       NA\\
        PGC 091549 &     HL &  Y &  2 &  17597 &      4 &    496 &      555 &    530 &      0.19 &      0.85 &      0.04 &     10.10 &      0.02 &        A\\
        PGC 095595 &     HL &  N &  1 &   1210 &      1 &     97 &      198 &     97 &      1.40 &      1.62 &      0.14 &      8.04 &      0.04 &        G\\
        PGC 095598 &     HL &  Y &  2 &   1793 &      1 &     48 &       70 &     60 &      1.10 &      5.19 &      0.08 &      8.88 &      0.01 &        G\\
        PGC 097032 &     HL &  N &  1 &   4463 &      2 &    271 &      447 &    304 &      2.57 &     11.44 &      0.42 &     10.03 &      0.02 &        N\\
        PGC 135624 &     HL &  Y &  3 &   5382 &      4 &     95 &      150 &    108 &      1.73 &      0.61 &      0.12 &      8.92 &      0.09 &        N\\
        PGC 135658 &     HL &  N &  1 &   7971 &      5 &    189 &      286 &    202 &      0.66 &      0.50 &      0.08 &      9.18 &      0.07 &        A\\
        PGC 135712 &     HL &  N &  1 &  12113 &      2 &    323 &      660 &    333 &      0.46 &      0.58 &      0.07 &      9.61 &      0.05 &        A\\
        PGC 135894 &     HL &  Y &  3 &  10489 &     10 &    182 &      201 &    220 &      0.68 &      2.07 &      0.15 &     10.03 &      0.03 &      NGA\\
        PGC 137640 &     HL &  N &  1 &   5048 &      2 &    175 &      193 &    198 &      1.28 &      1.10 &      0.16 &      9.13 &      0.06 &        G\\
        PGC 166470 &     HL &  N &  1 &   2096 &     21 &    345 &      388 &    396 &      4.80 &      3.47 &      0.66 &      8.84 &      0.08 &        N\\
        PGC 166523 &     HL &  Y &  3 &   7537 &     14 &    218 &      251 &    271 &      2.60 &      2.39 &      0.30 &      9.81 &      0.05 &        N\\
        PGC 200944 &     HL &  N &  1 &   6071 &      3 &    133 &      240 &    149 &      0.26 &      1.03 &      0.10 &      9.26 &      0.04 &       NA\\
       PGC 2815800 &     HL &  N &  1 &   3541 &     11 &     36 &       57 &     83 &      3.27 &      0.91 &      0.21 &      8.73 &      0.10 &        N\\
       PGC 2815805 &     HL &  N &  1 &   3413 &      3 &     39 &       92 &     61 &      3.50 &      1.88 &      0.21 &      9.01 &      0.05 &        N\\
       PGC 2815809 &     HL &  Y &  1 &   6645 &     10 &    127 &      216 &    156 &      0.78 &      3.54 &      0.14 &      9.87 &      0.02 &       NG\\
       PGC 2815811 &     HL &  N &  1 &   4625 &      6 &    119 &      204 &    160 &      2.65 &      3.50 &      0.23 &      9.55 &      0.03 &        N\\
       PGC 2815828 &     HL &  N &  1 &   7833 &      5 &    238 &      419 &    255 &      2.80 &      2.13 &      0.41 &      9.79 &      0.08 &        N\\
       PGC 2815830 &     HL &  N &  1 &   6116 &      5 &     97 &      112 &    122 &      1.94 &      2.17 &      0.21 &      9.59 &      0.04 &        N\\
       PGC 2815836 &     HL &  N &  1 &   5900 &     15 &    111 &      236 &    141 &      1.10 &      0.34 &      0.11 &      8.75 &      0.14 &        G\\
       PGC 3995805 &    HLS &  N &  1 &   2940 &      3 &     90 &      143 &     95 &      3.20 &      0.18 &      0.30 &      7.87 &      0.72 &        G\\
         UGC 00002 &    UGC &  N &  1 &  13159 &     15 &    477 &      968 &    522 &      0.69 &      3.26 &      0.14 &     10.43 &      0.02 &        G\\
         UGC 00263 &    UGC &  N &  1 &  16853 &     15 &    559 &      592 &    574 &      0.93 &      1.97 &      0.21 &     10.43 &      0.05 &        G\\
         UGC 00605 &     HL &  Y &  3 &  19538 &      6 &    722 &     1459 &    749 &      0.45 &      2.33 &      0.11 &     10.63 &      0.02 &       GA\\
         UGC 00778 &    UGC &  N &  1 &   6289 &      4 &    349 &      250 &    360 &      4.00 &      3.50 &      0.70 &      9.82 &      0.09 &  N-lo/hi\\
         UGC 00825 &    UGC &  N &  1 &   5342 &      4 &    304 &      224 &    328 &      2.30 &      3.20 &      0.40 &      9.64 &      0.05 &     N-lo\\
         UGC 00854 &     HL &  N &  1 &   5063 &      6 &    224 &      302 &    267 &      0.44 &      0.80 &      0.06 &      8.99 &      0.03 &        A\\
         UGC 00856 &    UGC &  N &  1 &   4772 &      4 &    124 &      132 &    147 &      3.80 &      4.10 &      0.40 &      9.65 &      0.04 &     N-lo\\
         UGC 01127 &    UGC &  Y &  1 &  20820 &     15 &    218 &      277 &    263 &      1.19 &      2.41 &      0.18 &     10.70 &      0.03 &        G\\
         UGC 01134 &    UGC &  N &  1 &   5404 &      2 &    133 &      125 &    141 &      2.10 &      1.00 &      0.20 &      9.15 &      0.09 &  N-lo/hi\\
         UGC 01136 &    UGC &  N &  1 &   6244 &      2 &     60 &       72 &     82 &      1.50 &      1.40 &      0.10 &      9.42 &      0.03 &  N-lo/hi\\
         UGC 01145 & UGC/HL &  Y &  1 &   5809 &     15 &    101 &      216 &    103 &      1.19 &      0.19 &      0.06 &      8.48 &      0.14 & G,N-lo/h\\
         UGC 01216 &    UGC &  Y &  1 &  10741 &      7 &     56 &       68 &     84 &      2.35 &      0.95 &      0.20 &      9.72 &      0.09 &  N-lo/hi\\
         UGC 01442 &    UGC &  N &  1 &   4896 &      3 &    180 &      165 &    204 &      3.10 &      4.10 &      0.40 &      9.67 &      0.04 &     N-lo\\
         UGC 01603 &    UGC &  N &  1 &   5989 &      2 &    179 &      180 &    195 &      3.60 &      5.50 &      0.50 &      9.98 &      0.04 &     N-lo\\
         UGC 01615 &    UGC &  N &  1 &   5743 &      2 &    188 &      193 &    195 &      3.00 &      2.80 &      0.40 &      9.65 &      0.06 &     N-lo\\
         UGC 01740 &    UGC &  N &  1 &   6251 &     15 &    178 &      240 &    208 &      1.08 &      1.40 &      0.12 &      9.42 &      0.04 &        G\\
         UGC 01779 & UGC/HL &  N &  1 &   4524 &      4 &    185 &      237 &    202 &      1.08 &      2.79 &      0.30 &      9.43 &      0.05 &  NG,N-lo\\
         UGC 01783 &    UGC &  N &  1 &   5167 &     15 &    193 &      277 &    209 &      0.84 &      1.28 &      0.10 &      9.20 &      0.03 &        G\\
         UGC 01851 & UGC/HL &  Y &  1 &   7663 &      9 &    175 &      346 &    192 &      0.84 &      0.93 &      0.04 &      9.41 &      0.02 &      NGG\\
         UGC 01874 &    UGC &  N &  1 &   5637 &      3 &    176 &      177 &    189 &      1.60 &      1.10 &      0.20 &      9.22 &      0.08 &     N-lo\\
         UGC 01927 &    UGC &  Y &  1 &   6280 &     15 &    278 &      327 &    299 &      0.82 &      1.83 &      0.13 &      9.53 &      0.03 &        G\\
         UGC 01941 &     HL &  N &  1 &  13743 &      4 &    361 &      384 &    375 &      1.10 &      1.93 &      0.20 &     10.24 &      0.05 &        G\\
         UGC 01949 &    UGC &  N &  1 &   1454 &      6 &     46 &       57 &     92 &      2.30 &      1.50 &      0.20 &      8.18 &      0.06 &     N-lo\\
         UGC 01953 &     HL &  N &  1 &   4894 &     13 &    132 &      173 &    162 &      1.20 &      0.89 &      0.26 &      9.00 &      0.12 &       NG\\
         UGC 02036 &    UGC &  Y &  2 &   5021 &     14 &    135 &      125 &    210 &      2.80 &      3.60 &      0.40 &      9.64 &      0.05 &     N-lo\\
         UGC 02068 &    UGC &  Y &  3 &   5736 &      3 &    609 &      462 &    623 &      2.80 &      7.70 &      0.60 &     10.08 &      0.03 &     N-lo\\
         UGC 02113 &    UGC &  Y &  1 &  12831 &     15 &     10 &       20 &    347 &      0.88 &      1.56 &      0.13 &     10.09 &      0.04 &        G\\
         UGC 02139 &    UGC &  Y &  1 &   5113 &     15 &     10 &       16 &     94 &      0.73 &      0.88 &      0.13 &      9.04 &      0.06 &        G\\
         UGC 02172 &    UGC &  N &  1 &    555 &      5 &     53 &       61 &     81 &      4.60 &      2.20 &      0.40 &      7.51 &      0.08 &     N-lo\\
         UGC 02224 &     HL &  N &  1 &  11217 &     21 &    475 &      540 &    523 &      1.40 &      2.49 &      0.31 &     10.18 &      0.05 &        G\\
         UGC 02235 & UGC/HL &  Y &  3 &   5577 &      6 &    258 &      325 &    283 &      3.13 &      2.22 &      0.33 &      9.51 &      0.06 &        N\\
         UGC 02250 &    UGC &  N &  1 &  11409 &      5 &     56 &       82 &     88 &      1.32 &      1.10 &      0.13 &      9.83 &      0.05 &        G\\
         UGC 02269 &    UGC &  N &  1 &  10280 &     12 &    392 &      388 &    428 &      4.60 &      4.00 &      0.90 &     10.31 &      0.10 &     N-lo\\
         UGC 02284 &    UGC &  N &  1 &   7429 &      2 &    108 &      112 &    121 &      3.60 &      2.90 &      0.40 &      9.89 &      0.06 &     N-lo\\
         UGC 02301 &    UGC &  Y &  1 &   1746 &     16 &     82 &       81 &    149 &      3.50 &      1.90 &      0.40 &      8.44 &      0.09 &     N-lo\\
         UGC 02305 &   UGCS &  Y &  1 &   5414 &     10 &    188 &      169 &    222 &      4.10 &      3.00 &      0.60 &      9.63 &      0.09 &     N-lo\\
         UGC 02361 &    UGC &  N &  1 &   7356 &      4 &    315 &      312 &    325 &      3.50 &      1.80 &      0.60 &      9.67 &      0.14 &     N-lo\\
         UGC 02479 &    UGC &  N &  1 &   2844 &      2 &    203 &      167 &    218 &      2.30 &      5.30 &      0.30 &      9.31 &      0.02 &     N-lo\\
         UGC 02480 &     HL &  Y &  2 &  10140 &      6 &    241 &      266 &    263 &      0.77 &      0.85 &      0.11 &      9.62 &      0.06 &       GA\\
         UGC 02484 &     HL &  N &  1 &   8981 &      4 &    273 &      331 &    291 &      2.63 &      3.26 &      0.31 &     10.10 &      0.04 &        N\\
         UGC 02496 &    UGC &  N &  1 &   6773 &      4 &    333 &      214 &    350 &      2.90 &      2.20 &      0.50 &      9.68 &      0.10 &     N-lo\\
         UGC 02505 & UGC/HL &  Y &  1 &   4073 &      7 &    193 &      232 &    206 &      2.63 &      1.07 &      0.10 &      8.93 &      0.04 &      NGG\\
         UGC 02572 &     HL &  N &  1 &   9508 &      8 &    427 &      525 &    469 &      0.80 &      2.86 &      0.17 &     10.09 &      0.03 &        G\\
         UGC 02681 &    UGC &  N &  1 &   5543 &     15 &    219 &      276 &    223 &      1.41 &      0.92 &      0.19 &      9.13 &      0.09 &        G\\
         UGC 02723 &     HL &  N &  1 &   8866 &     15 &    386 &      472 &    399 &      0.70 &      0.70 &      0.13 &      9.42 &      0.08 &        G\\
         UGC 02749 &    UGC &  Y &  3 &   4207 &      5 &    238 &      214 &    267 &      4.80 &      6.00 &      0.70 &      9.71 &      0.05 &     N-lo\\
         UGC 02777 &    UGC &  N &  1 &   4452 &     15 &    317 &      339 &    341 &      0.80 &      1.89 &      0.13 &      9.25 &      0.03 &        G\\
         UGC 02832 &    UGC &  N &  1 &   7602 &      7 &    251 &      199 &    275 &      2.90 &      2.90 &      0.40 &      9.91 &      0.06 &     N-lo\\
         UGC 02834 &    UGC &  N &  1 &  10330 &      3 &    137 &      146 &    149 &      2.90 &      1.30 &      0.30 &      9.82 &      0.10 &     N-lo\\
         UGC 02876 &    UGC &  N &  1 &   5309 &      7 &    216 &      250 &    228 &      1.64 &      1.86 &      0.24 &      9.39 &      0.06 &       NG\\
         UGC 03297 &     HL &  N &  1 &   4673 &      1 &    174 &      205 &    187 &      1.60 &      3.81 &      0.21 &      9.59 &      0.02 &        G\\
         UGC 03389 &     HL &  N &  1 &   6156 &     13 &    156 &      188 &    407 &      1.40 &      1.45 &      0.49 &      9.41 &      0.15 &       NG\\
         UGC 03424 &    UGC &  N &  1 &   5669 &      7 &    240 &      279 &    273 &      1.40 &      1.59 &      0.08 &      9.38 &      0.02 &       GU\\
         UGC 03443 &    UGC &  N &  1 &  10302 &      3 &    300 &      266 &    315 &      2.60 &      2.80 &      0.40 &     10.15 &      0.06 &     N-lo\\
         UGC 03527 &     HL &  N &  1 &   2676 &      4 &    179 &      202 &    192 &      6.22 &      3.46 &      0.60 &      9.07 &      0.08 &        N\\
         UGC 03773 &    UGC &  N &  1 &   5339 &      2 &    222 &      186 &    234 &      2.20 &      2.50 &      0.30 &      9.53 &      0.05 &     N-lo\\
         UGC 03797 &     HL &  Y &  3 &   3399 &     15 &    163 &      256 &    217 &      3.47 &      2.86 &      0.48 &      9.19 &      0.07 &        N\\
         UGC 04081 &    UGC &  N &  1 &   5956 &      3 &    229 &      210 &    249 &      2.60 &      4.20 &      0.40 &      9.85 &      0.04 &     N-lo\\
         UGC 04360 &    UGC &  N &  1 &   3940 &     15 &    201 &      291 &    217 &      0.86 &      1.43 &      0.11 &      9.02 &      0.03 &        G\\
         UGC 04377 &     HL &  N &  1 &   4436 &     16 &    402 &      459 &    482 &      1.00 &      3.17 &      0.20 &      9.47 &      0.03 &        G\\
         UGC 04476 &    UGC &  N &  1 &   6831 &      3 &    136 &      143 &    148 &      3.30 &      1.40 &      0.40 &      9.50 &      0.12 &     N-lo\\
         UGC 04618 &    UGC &  N &  1 &   7150 &     15 &    216 &      257 &    245 &      1.21 &      1.20 &      0.17 &      9.47 &      0.06 &        G\\
         UGC 04808 &     HL &  N &  1 &   1309 &     15 &    155 &      177 &    173 &      1.14 &      0.99 &      0.13 &      7.88 &      0.06 &        G\\
         UGC 04976 &    UGC &  N &  1 &   4350 &      3 &    233 &      222 &    255 &      3.20 &      6.10 &      0.50 &      9.74 &      0.04 &     N-lo\\
         UGC 04979 &    UGC &  N &  1 &   7967 &      5 &    192 &      193 &    210 &      2.20 &      1.80 &      0.30 &      9.74 &      0.07 &     N-lo\\
         UGC 04982 &    UGC &  N &  1 &   2661 &      7 &    274 &      228 &    315 &      1.90 &      2.30 &      0.30 &      8.89 &      0.06 &  N-lo/hi\\
         UGC 04984 &    UGC &  N &  1 &   3445 &     21 &    147 &      149 &    198 &      3.50 &      1.60 &      0.50 &      8.96 &      0.14 &  N-lo/hi\\
         UGC 05036 &    UGC &  N &  1 &   4260 &      2 &    220 &      195 &    238 &      3.20 &      5.80 &      0.50 &      9.70 &      0.04 &  N-lo/hi\\
         UGC 05047 &    UGC &  N &  1 &    509 &     14 &     39 &       42 &    103 &      2.70 &      1.00 &      0.20 &      7.09 &      0.09 &  N-lo/hi\\
         UGC 05085 &    UGC &  N &  1 &   8302 &     13 &    166 &      171 &    200 &      2.80 &      1.20 &      0.40 &      9.60 &      0.14 &     N-lo\\
         UGC 05091 &    UGC &  N &  1 &   3385 &      2 &    242 &      210 &    258 &      2.80 &      6.80 &      0.40 &      9.57 &      0.03 &     N-lo\\
         UGC 05127 &     HL &  Y &  1 &   4505 &      4 &    188 &      264 &    212 &      0.87 &      3.21 &      0.23 &      9.49 &      0.03 &       NA\\
         UGC 05169 &    UGC &  N &  1 &   7676 &      3 &    235 &      194 &    250 &      2.60 &      3.00 &      0.40 &      9.93 &      0.06 &     N-lo\\
         UGC 05293 & UGC/HL &  Y &  2 &   4986 &     10 &    198 &      229 &    238 &      0.87 &      2.41 &      0.58 &      9.46 &      0.11 &      NGG\\
         UGC 05348 &    UGC &  N &  1 &    550 &      1 &     96 &      107 &    110 &      3.00 &      4.20 &      0.30 &      7.78 &      0.03 &     N-lo\\
         UGC 05412 &    HLS &  Y &  1 &   9634 &      4 &    307 &      628 &    326 &      1.70 &      4.04 &      0.30 &     10.25 &      0.03 &        G\\
         UGC 05429 &    UGC &  N &  1 &   6926 &      2 &     94 &       87 &    113 &      3.20 &      3.40 &      0.30 &      9.89 &      0.04 &     N-lo\\
         UGC 05496 &    UGC &  N &  1 &   7265 &      4 &    340 &      330 &    365 &      3.00 &      4.70 &      0.50 &     10.08 &      0.05 &     N-lo\\
         UGC 05754 &     HL &  N &  1 &   3220 &      6 &     73 &       96 &     98 &      2.68 &      1.21 &      0.25 &      8.78 &      0.09 &        N\\
         UGC 05876 &     HL &  N &  1 &   6554 &      5 &    288 &      392 &    314 &      1.40 &      3.67 &      0.27 &      9.87 &      0.03 &       NG\\
         UGC 05983 & UGC/HL &  Y &  3 &    616 &      1 &    140 &      200 &    192 &      1.40 &     54.98 &      0.70 &      8.92 &      0.01 &  NG,N-lo\\
         UGC 06005 &    UGC &  Y &  1 &    719 &      3 &    101 &       97 &    114 &      2.90 &      1.60 &      0.30 &      7.60 &      0.08 &     N-lo\\
         UGC 06032 &     HL &  N &  1 &   2830 &      1 &    200 &      240 &    205 &      1.20 &      1.93 &      0.16 &      8.86 &      0.04 &        G\\
         UGC 06039 & UGC/HL &  N &  1 &   1831 &      8 &    146 &      176 &    177 &      1.20 &      1.59 &      0.14 &      8.40 &      0.04 &   G,N-lo\\
         UGC 06179 &     HL &  Y &  3 &  13155 &     44 &    704 &      838 &    913 &      1.30 &      8.30 &      0.37 &     10.83 &      0.02 &        G\\
         UGC 06369 &    UGC &  Y &  3 &   1922 &      3 &    102 &      110 &    117 &      3.50 &      2.60 &      0.30 &      8.66 &      0.05 &     N-lo\\
         UGC 06381 &    UGC &  N &  1 &   1186 &      4 &     85 &       79 &    103 &      4.20 &      1.90 &      0.40 &      8.11 &      0.09 &     N-lo\\
         UGC 06455 &     HL &  N &  1 &   2022 &     12 &    184 &      218 &    227 &      2.81 &      1.82 &      0.29 &      8.53 &      0.07 &        N\\
         UGC 06489 &     HL &  Y &  2 & 133323 &     15 &    577 &      675 &    601 &      0.85 &      1.77 &      0.19 &     12.18 &      0.05 &        G\\
         UGC 06919 &    UGC &  N &  1 &   1339 &      4 &    105 &      102 &    116 &      2.90 &      0.80 &      0.30 &      7.84 &      0.16 &  N-lo/hi\\
         UGC 06988 &    UGC &  N &  1 &    736 &     15 &    135 &      208 &    149 &      0.92 &      1.47 &      0.10 &      7.54 &      0.03 &        G\\
         UGC 06992 &    UGC &  N &  1 &    750 &      6 &    104 &       99 &    120 &      3.50 &      1.10 &      0.40 &      7.47 &      0.16 &  N-lo/hi\\
         UGC 06999 &    UGC &  N &  1 &    944 &      4 &     61 &       71 &     81 &      4.00 &      1.70 &      0.30 &      7.86 &      0.08 &  N-lo/hi\\
         UGC 07146 & UGC/HL &  Y &  1 &   1061 &      2 &     75 &      130 &     91 &      0.92 &      2.62 &      0.20 &      8.14 &      0.03 &  NG,N-lo\\
         UGC 07553 &    UGC &  Y &  2 &   8826 &     21 &    319 &      299 &    383 &      4.40 &      3.70 &      0.80 &     10.14 &      0.09 &     N-lo\\
         UGC 07945 &    UGC &  N &  1 &   2719 &      3 &    159 &      146 &    175 &      2.60 &      2.60 &      0.30 &      8.96 &      0.05 &     N-lo\\
         UGC 07953 &     HL &  Y &  1 &  17211 &     15 &    444 &      598 &     10 &      1.01 &      1.85 &      0.21 &     10.42 &      0.05 &        G\\
         UGC 08107 &    UGC &  Y &  1 &   8222 &     16 &    795 &      877 &    869 &      1.01 &      6.17 &      0.29 &     10.30 &      0.02 &       GU\\
         UGC 08123 &    UGC &  N &  1 &   4654 &      7 &    150 &      155 &    171 &      2.80 &      1.60 &      0.30 &      9.22 &      0.08 &     N-lo\\
         UGC 08198 &    UGC &  N &  1 &  10262 &      4 &    190 &      150 &    218 &      2.90 &      4.30 &      0.40 &     10.34 &      0.04 &     N-lo\\
         UGC 08222 &    UGC &  Y &  1 &   4663 &     15 &    255 &      342 &    278 &      1.45 &      0.81 &      0.12 &      8.92 &      0.06 &        G\\
         UGC 08274 &    UGC &  N &  1 &   4768 &     15 &    191 &      224 &    204 &      0.90 &      1.06 &      0.12 &      9.06 &      0.05 &        G\\
         UGC 08430 &     HL &  N &  1 &   7242 &      3 &    252 &      279 &    263 &      1.60 &      2.84 &      0.26 &      9.85 &      0.04 &        G\\
         UGC 08491 &    UGC &  N &  1 &   2807 &      4 &    139 &      136 &    151 &      4.10 &      1.50 &      0.50 &      8.75 &      0.14 &     N-lo\\
         UGC 08509 &    UGC &  N &  1 &    998 &      3 &     73 &       83 &     91 &      5.70 &      3.40 &      0.50 &      8.21 &      0.06 &     N-lo\\
         UGC 08542 &    UGC &  N &  1 &   1187 &      3 &    131 &      139 &    155 &      3.60 &      4.80 &      0.40 &      8.51 &      0.04 &     N-lo\\
         UGC 08601 &    UGC &  N &  1 &   2276 &      3 &    128 &      138 &    142 &      2.50 &      1.70 &      0.30 &      8.63 &      0.08 &     N-lo\\
         UGC 08644 &     HL &  N &  1 &   6959 &      1 &    145 &      304 &    162 &      0.33 &      1.76 &      0.04 &      9.61 &      0.01 &        A\\
         UGC 08659 &    UGC &  Y &  1 &   5001 &      8 &    128 &      127 &    167 &      4.70 &      3.50 &      0.60 &      9.62 &      0.07 &     N-lo\\
         UGC 08743 &     HL &  N &  1 &   1767 &     16 &    156 &      263 &    220 &      4.77 &      3.83 &      0.49 &      8.75 &      0.06 &        N\\
         UGC 08802 &     HL &  Y &  2 &  12327 &      4 &    366 &      424 &    389 &      0.48 &      3.21 &      0.29 &     10.37 &      0.04 &       NA\\
         UGC 08858 &    UGC &  N &  1 &   5625 &      7 &    315 &      300 &    341 &      3.20 &      3.20 &      0.40 &      9.69 &      0.05 &     N-lo\\
         UGC 08970 & UGC/HL &  N &  1 &   1836 &     10 &    129 &      148 &    158 &      0.48 &      1.57 &      1.07 &      8.40 &      0.30 & N,N-lo/h\\
         UGC 08985 &    UGC &  N &  1 &   2994 &      2 &    199 &      201 &    207 &      5.00 &      3.30 &      0.70 &      9.15 &      0.09 &  N-lo/hi\\
         UGC 09028 & UGC/HL &  N &  1 &   3211 &     10 &    173 &      219 &    198 &      0.48 &      2.44 &      0.46 &      9.06 &      0.08 &      NGG\\
         UGC 09051 &    UGC &  N &  1 &   1431 &     15 &    158 &      176 &    168 &      0.66 &      0.49 &      0.08 &      7.66 &      0.07 &        G\\
         UGC 09272 &     HL &  N &  1 &   6705 &     10 &    249 &      283 &    278 &      3.27 &      2.99 &      0.51 &      9.80 &      0.07 &        N\\
         UGC 09446 &     HL &  N &  1 &   3770 &      6 &    183 &      221 &    204 &      2.67 &      1.95 &      0.35 &      9.11 &      0.08 &        N\\
         UGC 09551 &    UGC &  N &  1 &   7939 &      9 &    240 &      214 &    367 &      1.30 &      5.60 &      0.20 &     10.23 &      0.02 &     N-lo\\
         UGC 09783 &    UGC &  Y &  1 &  11168 &     13 &    359 &      523 &    498 &      2.67 &      2.64 &      0.11 &     10.20 &      0.02 &       GU\\
         UGC 10570 &     HL &  N &  1 &   9026 &      9 &    211 &      285 &    242 &      3.67 &      2.27 &      0.53 &      9.94 &      0.10 &        N\\
         UGC 10594 &    UGC &  N &  1 &   8844 &      4 &    437 &      341 &    463 &      2.00 &      4.60 &      0.40 &     10.24 &      0.04 &     N-lo\\
         UGC 10666 &     HL &  Y &  1 &   9809 &      2 &    289 &      341 &    315 &      0.29 &      0.25 &      0.04 &      9.06 &      0.07 &        A\\
         UGC 10668 &    HLS &  Y &  1 &  10101 &      6 &    184 &      213 &    208 &      0.29 &      1.00 &      0.04 &      9.69 &      0.02 &        A\\
         UGC 10794 &    UGC &  N &  1 &   6847 &      3 &    279 &      215 &    291 &      2.50 &      2.00 &      0.40 &      9.65 &      0.09 &     N-lo\\
         UGC 11032 &     HL &  N &  1 &   8990 &     13 &     51 &       71 &    115 &      2.66 &      1.22 &      0.27 &      9.67 &      0.10 &        N\\
         UGC 11054 &     HL &  N &  1 &   4327 &      1 &    209 &      410 &    216 &      0.60 &      2.16 &      0.09 &      9.28 &      0.02 &        G\\
         UGC 11383 &     HL &  N &  1 &  16923 &     15 &    395 &      451 &    449 &      1.17 &      2.03 &      0.22 &     10.44 &      0.05 &        G\\
         UGC 11476 &     HL &  N &  1 &  13111 &     15 &    394 &      532 &    457 &      0.77 &      1.40 &      0.10 &     10.06 &      0.03 &        G\\
         UGC 11665 &     HL &  N &  1 &   5922 &     13 &    117 &      142 &    157 &      0.44 &      0.36 &      0.09 &      8.78 &      0.11 &       GA\\
         UGC 11900 &     HL &  Y &  2 &   9493 &     15 &    431 &      581 &    441 &      1.32 &      1.84 &      0.25 &      9.90 &      0.06 &        G\\
         UGC 11960 &     HL &  N &  1 &   4329 &      4 &    210 &      263 &    233 &      2.50 &      3.38 &      0.26 &      9.47 &      0.03 &        N\\
         UGC 12568 &     HL &  N &  1 &   5206 &     15 &    198 &      245 &    230 &      0.81 &      0.77 &      0.11 &      9.00 &      0.06 &        G\\
         UGC 12797 &     HL &  N &  1 &   5369 &     18 &     55 &       75 &    232 &      3.01 &      4.38 &      0.32 &      9.77 &      0.03 &        N\\
\enddata
\end{deluxetable*}

\newpage 

% Wimlast2: the GBT follow-up observations are now designated by "G", like the original observations
% Maybe give them another telescope code (like G+ ??) to distinguish between the two GBT campaigns
%Table 3 - HI individual telescope detections 
\startlongtable
\begin{deluxetable*}{lcccccccccccccc}
\tabletypesize{\footnotesize}
\tablecaption{Results: \HI{} detections, values for individual telescopes when more than one telescope observed a galaxy (HyperLeda sample) \label{tab:indresultsdets}}
\tablehead{
\colhead{Name} & \colhead{Notes} & \colhead{Conf.} & \colhead{\VHI{}} & \colhead{error} & \colhead{\Wfifty{}} & \colhead{error} &
\colhead{\Wtwenty{}} & \colhead{error} &
\colhead{r.m.s.} & \colhead{flux} & \colhead{error} & \colhead{\MHI{}/\Msun{}} & \colhead{error} & \colhead{Tel.}\\ 
\colhead{}     & \colhead{}      & \colhead{}     & \multicolumn{2}{c}{(\kms{})}&  \multicolumn{2}{c}{(\kms{})} & 
 \multicolumn{2}{c}{(\kms{})} &  \colhead{Jy}   & \multicolumn{2}{c}{(Jy \kms{})}  & \colhead{}  & \colhead{} & \colhead{} 
}
\startdata
%file: detections_ind.dat
% Object    notes conf     VHI      err      W50      err     W20      err          rms         FHI         err      logMHI         err        tel
ESO 368-004 &  Y &  1 &   1396 &      1 &     58 &      2 &     78 &      3 &      3.78 &     12.91 &      0.23 &      9.04 &      0.01 &        N\\
ESO 368-004 &  Y &  1 &   1397 &      1 &     86 &      1 &    101 &      1 &      1.50 &     14.51 &      0.14 &      9.09 &      0.00 &        G\\
ESO 368-004 &  Y &  1 &   1397 &      5 &     89 &     10 &    108 &     15 &      1.30 &     13.45 &      0.11 &      9.06 &      0.00 &        G\\
ESO 424-009 &  N &  1 &   4057 &      6 &    140 &     12 &    174 &     18 &      3.70 &      3.27 &      0.34 &      9.40 &      0.05 &        N\\
ESO 424-009 &  N &  1 &   4052 &      1 &    153 &      2 &    165 &      3 &      1.00 &      3.22 &      0.13 &      9.39 &      0.02 &        G\\
ESO 463-005 &  Y &  2 &   2809 &      3 &    519 &      6 &    552 &      9 &      2.80 &     11.70 &      0.46 &      9.64 &      0.02 &        N\\
ESO 463-005 &  Y &  2 &   3014 &     10 &    159 &     15 &    191 &     15 &      1.41 &      3.26 &      0.17 &      9.15 &      0.02 &        G\\
ESO 491-003 &  Y &  1 &   7166 &     11 &    154 &     22 &    221 &     34 &      2.77 &      2.22 &      0.26 &      9.73 &      0.05 &        N\\
ESO 491-003 &  Y &  1 &   7167 &     15 &    202 &     10 &    221 &     10 &      0.80 &      1.94 &      0.11 &      9.68 &      0.02 &        G\\
ESO 492-001 &  Y &  1 &   6599 &      7 &    124 &     14 &    171 &     21 &      3.08 &      3.52 &      0.28 &      9.86 &      0.03 &        N\\
ESO 492-001 &  Y &  1 &   6590 &     17 &    208 &     34 &    333 &     54 &      1.20 &      4.52 &      0.22 &      9.97 &      0.02 &        G\\
ESO 492-001 &  Y &  1 &   6597 &     15 &    206 &     30 &    246 &     46 &      1.15 &      3.54 &      0.16 &      9.87 &      0.02 &        G\\
IC 3004     &  N &  1 &   6351 &      4 &    171 &      8 &    187 &     12 &      2.52 &      2.17 &      0.24 &      9.62 &      0.05 &        N\\
IC 3004     &  N &  1 &   6331 &      1 &    179 &     15 &    196 &     15 &      0.29 &      1.60 &      0.03 &      9.48 &      0.01 &        A\\
IC 3852     &  Y &  1 &   4373 &      4 &    205 &      7 &    211 &     11 &      2.83 &      3.36 &      0.24 &      9.48 &      0.03 &        G\\
IC 3852     &  Y &  1 &   4359 &      2 &    203 &     15 &    224 &     15 &      0.72 &      2.72 &      0.09 &      9.39 &      0.01 &        A\\
IC 3852     &  Y &  1 &   4377 &     15 &    222 &     30 &    322 &     46 &      1.54 &      3.21 &      0.21 &      9.46 &      0.03 &        G\\ 
PGC 7225    &  Y &  1 &   5180 &      5 &    189 &     15 &    207 &     15 &      0.73 &      0.44 &      0.21 &      8.75 &      0.21 &        G\\
PGC 7225    &  Y &  1 &   5206 &      7 &    157 &     15 &    188 &     15 &      0.37 &      0.35 &      0.04 &      8.65 &      0.05 &        A\\
PGC 7981    &  N &  1 &   5320 &      3 &    179 &      6 &    196 &      9 &      2.19 &      2.70 &      0.21 &      9.56 &      0.03 &        N\\
PGC 7981    &  N &  1 &   5330 &      1 &    184 &     15 &    202 &     15 &      0.70 &      2.16 &      0.08 &      9.47 &      0.02 &        A\\
PGC 16370   &  Y &  1 &   6884 &      3 &    517 &      7 &    624 &     11 &      4.77 &      5.26 &      0.83 &     10.07 &      0.07 &        N\\
PGC 16370   &  Y &  1 &   7082 &     15 &    566 &     15 &    584 &     15 &      0.88 &      3.28 &      0.18 &      9.90 &      0.02 &        G\\
PGC 17124   &  Y &  2 &   2452 &     11 &    303 &     22 &    360 &     34 &      9.18 &     11.16 &      0.88 &      9.51 &      0.03 &        N\\
PGC 17124   &  Y &  2 &   2449 &      4 &    328 &      8 &    377 &     13 &      1.60 &      3.81 &      0.21 &      9.01 &      0.02 &        G\\
PGC 21133   &  Y &  1 &   5733 &     31 &    102 &     62 &    187 &     96 &      3.05 &      1.22 &      0.39 &      9.27 &      0.14 &        N\\
PGC 21133   &  Y &  1 &   5763 &      2 &    194 &      4 &    204 &      7 &      1.20 &      1.71 &      0.16 &      9.43 &      0.04 &        G\\
PGC 21529   &  Y &  2 &   3990 &     23 &     68 &     46 &    320 &     71 &      2.00 &      4.11 &      0.25 &      9.50 &      0.03 &        N\\
PGC 21529   &  Y &  2 &   3982 &      5 &    358 &     10 &    385 &     15 &      1.60 &      5.04 &      0.29 &      9.57 &      0.02 &        G\\
PGC 21529   &  Y &  2 &   4050 &      1 &    170 &     15 &    183 &     15 &      0.71 &      1.32 &      0.08 &      9.00 &      0.03 &        A\\
PGC 21597   &  N &  1 &    420 &     18 &     69 &     36 &    136 &     55 &      2.91 &      0.98 &      0.32 &      6.92 &      0.14 &        N\\
PGC 21597   &  N &  1 &    424 &      2 &     66 &      4 &     72 &      6 &      1.40 &      0.50 &      0.11 &      6.63 &      0.10 &        G\\
PGC 23116   &  N &  1 &   8560 &      2 &    235 &      4 &    239 &      6 &      1.00 &      0.61 &      0.14 &      9.33 &      0.10 &        G\\
PGC 23116   &  N &  1 &   8543 &      2 &    228 &     15 &    243 &     15 &      0.40 &      0.74 &      0.05 &      9.41 &      0.03 &        A\\
PGC 23328   &  Y &  2 &   5802 &     60 &    205 &    120 &    385 &    186 &      2.06 &      1.41 &      0.38 &      9.35 &      0.12 &        N\\
PGC 23328   &  Y &  2 &   5829 &      4 &    236 &      7 &    242 &     11 &      1.40 &      0.91 &      0.21 &      9.17 &      0.10 &        G\\
PGC 23328   &  Y &  2 &   5787 &      2 &    192 &     15 &    206 &     15 &      0.41 &      0.80 &      0.05 &      9.10 &      0.03 &        A\\
PGC 26936   &  Y &  1 &   4323 &     16 &    119 &     32 &    175 &     49 &      2.35 &      1.31 &      0.29 &      9.06 &      0.10 &        N\\
PGC 26936   &  Y &  1 &   4322 &      3 &    174 &     15 &    220 &     15 &      0.49 &      1.72 &      0.06 &      9.18 &      0.02 &        A\\
PGC 27485   &  Y &  1 &   4399 &      2 &    196 &      4 &    216 &      6 &      2.58 &      5.98 &      0.26 &      9.73 &      0.02 &        N\\
PGC 27485   &  Y &  1 &   4400 &     15 &    218 &     10 &    237 &     10 &      0.86 &      6.29 &      0.12 &      9.75 &      0.01 &        G\\
PGC 27485   &  Y &  1 &   4384 &      1 &    202 &     15 &    222 &     15 &      0.59 &      4.29 &      0.07 &      9.59 &      0.01 &        A\\
PGC 27849   &  Y &  1 &   9427 &     16 &    197 &     32 &    236 &     49 &      2.32 &      1.27 &      0.33 &      9.73 &      0.11 &        N\\
PGC 27849   &  Y &  1 &   9411 &     11 &    357 &     22 &    393 &     34 &      1.40 &      2.64 &      0.26 &     10.05 &      0.04 &        G\\
PGC 27849   &  Y &  1 &   9439 &      4 &    221 &     15 &    247 &     15 &      0.49 &      0.95 &      0.07 &      9.60 &      0.03 &        A\\
PGC 27849   &  Y &  1 &   9423 &     10 &    312 &     20 &    332 &     31 &      1.28 &      1.81 &      0.21 &      9.88 &      0.05 &        G\\
PGC 34409   &  N &  1 &   8698 &     15 &    225 &     30 &    261 &     46 &      2.33 &      1.15 &      0.35 &      9.62 &      0.13 &        N\\
PGC 34409   &  N &  1 &   8674 &      3 &    216 &     15 &    244 &     15 &      0.45 &      0.91 &      0.06 &      9.51 &      0.03 &        A\\
PGC 34959   &  N &  1 &   7408 &     13 &    142 &     26 &    172 &     40 &      3.34 &      1.23 &      0.41 &      9.50 &      0.14 &        N\\
PGC 34959   &  N &  1 &   7400 &      3 &    170 &     15 &    200 &     15 &      0.52 &      1.24 &      0.06 &      9.51 &      0.02 &        A\\
PGC 37416   &  N &  1 &    553 &      5 &     81 &     10 &    101 &     15 &      2.77 &      0.97 &      0.19 &      7.05 &      0.09 &        N\\
PGC 37416   &  N &  1 &    529 &      1 &     81 &     15 &    101 &     15 &      0.38 &      0.82 &      0.03 &      6.98 &      0.02 &        A\\
PGC 38080   &  N &  1 &   6831 &     46 &    189 &     92 &    347 &    142 &      2.20 &      1.45 &      0.38 &      9.51 &      0.11 &        N\\
PGC 38080   &  N &  1 &   6866 &      1 &    191 &     15 &    208 &     15 &      0.38 &      1.01 &      0.05 &      9.36 &      0.02 &        A\\
PGC 38264   &  N &  1 &   3772 &      5 &    170 &     10 &    187 &     15 &      3.01 &      1.91 &      0.38 &      9.10 &      0.09 &        N\\
PGC 38264   &  N &  1 &   3738 &     13 &    218 &     26 &    275 &     41 &      1.10 &      2.00 &      0.18 &      9.12 &      0.04 &        G\\
PGC 38333   &  Y &  3 &   6801 &     33 &    392 &     66 &    531 &    102 &      2.60 &      4.16 &      0.56 &      9.96 &      0.06 &        N\\
PGC 38333   &  Y &  3 &   6947 &      1 &    216 &     15 &    233 &     15 &      0.28 &      1.01 &      0.04 &      9.37 &      0.02 &        A\\
PGC 38698   &  Y &  2 &   6800 &      6 &    119 &     12 &    154 &     18 &      3.89 &      3.22 &      0.33 &      9.85 &      0.04 &        N\\
PGC 38698   &  Y &  2 &   6788 &      5 &    129 &     10 &    142 &     16 &      5.10 &      2.72 &      0.58 &      9.77 &      0.09 &        G\\
PGC 51872   &  Y &  2 &   4073 &      8 &     84 &     16 &    115 &     24 &      2.94 &      1.28 &      0.29 &      9.01 &      0.10 &        N\\
PGC 51872   &  Y &  2 &   4053 &      2 &     92 &     15 &    140 &     15 &      0.35 &      1.49 &      0.04 &      9.06 &      0.01 &        A\\
PGC 56738   &  Y &  2 &   9940 &     34 &    136 &     68 &    213 &    105 &      1.86 &      0.75 &      0.25 &      9.55 &      0.14 &        N\\
PGC 56738   &  Y &  2 &   9875 &      3 &    199 &     15 &    222 &     15 &      0.27 &      0.53 &      0.03 &      9.39 &      0.02 &        A\\
PGC 73236   &  N &  1 &   5175 &     13 &    173 &     26 &    203 &     40 &      1.53 &      0.41 &      0.20 &      8.71 &      0.21 &        N\\
PGC 73236   &  N &  1 &   5191 &      1 &    207 &     15 &    223 &     15 &      0.41 &      0.99 &      0.05 &      9.11 &      0.02 &        A\\
PGC 74070   &  Y &  2 &   4737 &      8 &    190 &     16 &    229 &     24 &      2.53 &      2.71 &      0.36 &      9.46 &      0.06 &        N\\
PGC 74070   &  Y &  2 &   4756 &      2 &    196 &     15 &    216 &     15 &      0.80 &      2.14 &      0.10 &      9.35 &      0.02 &        A\\
PGC 79026   &  N &  1 &   6023 &      4 &    177 &      8 &    197 &     12 &      2.00 &      1.94 &      0.26 &      9.53 &      0.06 &        N\\
PGC 79026   &  N &  1 &   6003 &      1 &    203 &     15 &    221 &     15 &      0.45 &      1.54 &      0.06 &      9.42 &      0.02 &        A\\
PGC 80973   &  N &  1 &   7368 &      6 &    177 &     12 &    197 &     18 &      2.36 &      1.94 &      0.31 &      9.70 &      0.07 &        N\\
PGC 80973   &  N &  1 &   7386 &      1 &    190 &      2 &    195 &      4 &      1.30 &      1.73 &      0.18 &      9.65 &      0.05 &        G\\
PGC 82550   &  Y &  1 &   6517 &     14 &    140 &     28 &    186 &     43 &      2.28 &      1.52 &      0.29 &      9.49 &      0.08 &        N\\
PGC 82550   &  Y &  1 &   6480 &      2 &    111 &     15 &    125 &     15 &      0.68 &      0.76 &      0.06 &      9.18 &      0.03 &        A\\
PGC 86623   &  N &  1 &   2901 &      4 &    137 &      8 &    162 &     12 &      1.94 &      2.04 &      0.23 &      8.91 &      0.05 &        N\\
PGC 86623   &  N &  1 &   2881 &      1 &    146 &     15 &    165 &     15 &      0.42 &      1.85 &      0.05 &      8.86 &      0.01 &        A\\
PGC 86863   &  Y &  1 &   8132 &     12 &    325 &     24 &    361 &     37 &      2.39 &      1.87 &      0.31 &      9.77 &      0.07 &        N\\
PGC 86863   &  Y &  1 &   8118 &      3 &    352 &     15 &    375 &     15 &      0.41 &      1.31 &      0.07 &      9.61 &      0.02 &        A\\
PGC 91391   &  N &  1 &   8985 &     17 &    260 &     34 &    304 &     52 &      2.32 &      1.53 &      0.38 &      9.77 &      0.11 &        N\\
PGC 91391   &  N &  1 &   8950 &      1 &    302 &     15 &    322 &     15 &      0.27 &      1.42 &      0.04 &      9.73 &      0.01 &        A\\
PGC 135894  &  Y &  3 &  10481 &     12 &    158 &     24 &    205 &     37 &      2.03 &      2.57 &      0.27 &     10.13 &      0.05 &        N\\
PGC 135894  &  Y &  3 &  10479 &     15 &    208 &     10 &    250 &     10 &      0.62 &      2.11 &      0.09 &     10.04 &      0.02 &        G\\
PGC 135894  &  Y &  3 &  10508 &      2 &    180 &     15 &    205 &     15 &      0.68 &      1.53 &      0.08 &      9.91 &      0.02 &        A\\
PGC 200944  &  N &  1 &   6081 &      4 &    123 &      8 &    140 &     12 &      2.03 &      1.14 &      0.17 &      9.30 &      0.06 &        N\\
PGC 200944  &  N &  1 &   6060 &      1 &    143 &     15 &    158 &     15 &      0.26 &      0.93 &      0.03 &      9.21 &      0.01 &        A\\
PGC 2815809 &  Y &  1 &   6643 &      4 &    102 &      8 &    138 &     12 &      2.33 &      3.31 &      0.19 &      9.84 &      0.02 &        N\\
PGC 2815809 &  Y &  1 &   6647 &     15 &    152 &     10 &    174 &     10 &      0.78 &      3.77 &      0.09 &      9.89 &      0.01 &        G\\
UGC 605     &  Y &  3 &  19534 &     35 &    916 &     70 &   1017 &    109 &      1.70 &      7.50 &      0.52 &     11.14 &      0.03 &        G\\
UGC 605     &  Y &  3 &  19538 &      6 &    722 &      4 &    749 &     15 &      0.45 &      2.33 &      0.11 &     10.63 &      0.02 &        A\\
UGC 1145    &  Y &  1 &   5809 &     15 &    101 &     10 &    103 &     10 &      0.69 &      0.19 &      0.06 &      8.48 &      0.14 &        G\\
UGC 1145    &  Y &  1 &   5784 &     13 &     42 &     26 &     91 &     40 &      2.10 &      1.10 &      0.20 &      9.24 &      0.08 &        N\\
UGC 1779    &  N &  1 &   4519 &      3 &    175 &      6 &    190 &      9 &      3.09 &      2.79 &      0.30 &      9.43 &      0.05 &        N\\
UGC 1779    &  N &  1 &   4529 &      6 &    191 &     13 &    217 &     20 &      2.20 &      2.78 &      0.31 &      9.43 &      0.05 &        G\\
UGC 1779    &  N &  1 &   4528 &      3 &    190 &      9 &    200 &      9 &      3.40 &      2.40 &      0.40 &      9.36 &      0.07 &        N\\
UGC 1851    &  Y &  1 &   7665 &     11 &    172 &     22 &    199 &     34 &      2.20 &      0.91 &      0.29 &      9.40 &      0.14 &        N\\
UGC 1851    &  Y &  1 &   7661 &      1 &    178 &      1 &    178 &      1 &      0.80 &      0.90 &      0.90 &      9.40 &      0.43 &        G\\
UGC 1851    &  Y &  1 &   7663 &     15 &    175 &     30 &    201 &     46 &      1.98 &      0.97 &      0.25 &      9.43 &      0.11 &        G\\
UGC 1953    &  N &  1 &   4906 &     23 &    132 &     46 &    186 &     71 &      2.94 &      1.02 &      0.37 &      9.07 &      0.16 &        N\\
UGC 1953    &  N &  1 &   4882 &      2 &    133 &      5 &    139 &      7 &      1.20 &      0.76 &      0.14 &      8.93 &      0.08 &        G\\
UGC 2480    &  Y &  2 &  10121 &     23 &    258 &     46 &    313 &     72 &      0.90 &      1.07 &      0.16 &      9.72 &      0.06 &        G\\
UGC 2480    &  Y &  2 &  10140 &      6 &    241 &     15 &    263 &     15 &      0.77 &      0.85 &      0.11 &      9.62 &      0.06 &        A\\
UGC 2505    &  Y &  1 &   4092 &      5 &    198 &     10 &    213 &     15 &      2.45 &      1.19 &      0.25 &      8.97 &      0.09 &        N\\
UGC 2505    &  Y &  1 &   4065 &      2 &    187 &      4 &    196 &      6 &      0.70 &      1.00 &      0.09 &      8.90 &      0.04 &        G\\
UGC 2505    &  Y &  1 &   4061 &     15 &    196 &     30 &    210 &     46 &      1.09 &      1.02 &      0.14 &      8.91 &      0.06 &        G\\
UGC 2876    &  N &  1 &   5311 &      7 &    215 &     14 &    230 &     21 &      2.39 &      1.82 &      0.26 &      9.38 &      0.06 &        N\\
UGC 2876    &  N &  1 &   5306 &      6 &    217 &     12 &    227 &     19 &      1.64 &      1.90 &      0.22 &      9.40 &      0.05 &        G\\
UGC 3389    &  N &  1 &   6138 &     24 &    171 &     48 &    666 &     74 &      3.40 &      1.21 &      0.82 &      9.33 &      0.29 &        N\\
UGC 3389    &  N &  1 &   6173 &      1 &    141 &      3 &    149 &      4 &      1.40 &      1.68 &      0.16 &      9.49 &      0.04 &        G\\
UGC 3424    &  N &  1 &   5664 &     15 &    259 &     10 &    269 &     10 &      1.53 &      1.53 &      0.23 &      9.36 &      0.07 &        G\\
UGC 3424    &  N &  1 &   5674 &     18 &    222 &     36 &    278 &     55 &      2.52 &      1.65 &      0.29 &      9.41 &      0.08 &        N\\
UGC 5127    &  Y &  1 &   4521 &      5 &    178 &     10 &    201 &     15 &      3.61 &      3.02 &      0.35 &      9.46 &      0.05 &        N\\
UGC 5127    &  Y &  1 &   4488 &      2 &    199 &     15 &    223 &     15 &      0.87 &      3.40 &      0.11 &      9.51 &      0.01 &        A\\
UGC 5293    &  Y &  2 &   4989 &     10 &    170 &     20 &    206 &     31 &      2.86 &      1.91 &      0.38 &      9.35 &      0.09 &        N\\
UGC 5293    &  Y &  2 &   4993 &      4 &    191 &      7 &    208 &     11 &      1.50 &      2.26 &      0.21 &      9.43 &      0.04 &        G\\
UGC 5293    &  Y &  2 &   4976 &     15 &    233 &     30 &    301 &     46 &      1.23 &      3.05 &      0.18 &      9.56 &      0.03 &        G\\
UGC 5876    &  N &  1 &   6543 &      2 &    273 &      4 &    287 &      6 &      2.56 &      3.43 &      0.30 &      9.84 &      0.04 &        N\\
UGC 5876    &  N &  1 &   6565 &      7 &    303 &     13 &    341 &     21 &      1.40 &      3.90 &      0.24 &      9.90 &      0.03 &        G\\
UGC 5983    &  Y &  3 &    698 &      1 &     81 &      2 &    153 &      3 &      3.17 &     31.94 &      1.14 &      8.78 &      0.02 &        N\\
UGC 5983    &  Y &  3 &    616 &      1 &    268 &      1 &    292 &      1 &      1.60 &     78.03 &      0.27 &      9.07 &      0.00 &        G\\
UGC 5983    &  Y &  3 &    700 &      1 &     72 &      2 &    132 &      3 &      3.90 &     33.73 &     93.09 &      8.90 &      1.20 &        N\\
UGC 6039    &  N &  1 &   1831 &      2 &    156 &      3 &    166 &      5 &      1.20 &      1.59 &      0.14 &      8.40 &      0.04 &        G\\
UGC 6039    &  N &  1 &   1805 &     14 &    137 &     28 &    189 &     43 &      2.80 &      2.00 &      0.40 &      8.47 &      0.09 &        N\\
UGC 7146    &  Y &  1 &   1059 &      3 &     67 &      6 &     81 &      9 &      5.32 &      2.41 &      0.33 &      8.11 &      0.06 &        N\\
UGC 7146    &  Y &  1 &   1063 &      1 &     86 &      1 &     98 &      2 &      0.90 &      2.83 &      0.08 &      8.18 &      0.01 &        G\\
UGC 7146    &  Y &  1 &   1063 &      2 &     74 &      4 &     95 &      6 &      3.10 &      3.20 &      0.30 &      8.23 &      0.04 &        N\\
UGC 8107    &  Y &  1 &   8222 &     15 &    988 &     20 &   1058 &     15 &      1.02 &      6.17 &      0.29 &     10.30 &      0.02 &        G\\
UGC 8107    &  Y &  1 &   8293 &     17 &    602 &     34 &    681 &     52 &      4.40 &      6.30 &      0.80 &     10.31 &      0.06 &        N\\
UGC 8802    &  Y &  2 &  12333 &      6 &    354 &     12 &    375 &     18 &      2.80 &      3.63 &      0.50 &     10.42 &      0.06 &        N\\
UGC 8802    &  Y &  2 &  12321 &      2 &    379 &     15 &    404 &     15 &      0.48 &      2.79 &      0.08 &     10.31 &      0.01 &        A\\
UGC 8970    &  N &  1 &   1836 &     17 &    136 &     34 &    177 &     52 &      3.67 &      1.44 &      0.45 &      8.36 &      0.14 &        N\\
UGC 8970    &  N &  1 &   1821 &      3 &    123 &      6 &    139 &      9 &      4.00 &      1.70 &      0.40 &      8.43 &      0.10 &        N\\
UGC 9028    &  N &  1 &   3217 &     12 &    171 &     24 &    208 &     37 &      5.50 &      2.67 &      0.74 &      9.10 &      0.12 &        N\\
UGC 9028    &  N &  1 &   3218 &      3 &    179 &      7 &    198 &     10 &      1.30 &      2.21 &      0.17 &      9.02 &      0.03 &        G\\
UGC 9028    &  N &  1 &   3198 &     15 &    169 &     30 &    189 &     46 &      0.95 &      2.03 &      0.11 &      8.98 &      0.02 &        G\\
UGC 9783    &  Y &  1 &  11168 &     15 &    359 &     15 &    498 &     15 &      0.56 &      2.64 &      0.11 &     10.20 &      0.02 &        G\\
UGC 9783    &  Y &  1 &  11076 &     11 &     90 &     22 &    132 &     34 &      2.73 &      1.23 &      0.22 &      9.86 &      0.08 &        N\\
UGC 11665   &  N &  1 &   5936 &     13 &    117 &     26 &    140 &     41 &      1.20 &      0.43 &      0.13 &      8.85 &      0.13 &        G\\
UGC 11665   &  N &  1 &   5907 &     12 &    117 &     15 &    175 &     15 &      0.44 &      0.30 &      0.05 &      8.70 &      0.07 &        A\\
\enddata
\end{deluxetable*}
\clearpage 
\clearpage

\startlongtable
\begin{deluxetable*}{lcccccc}
\tabletypesize{\footnotesize}
\tablecaption{\HI{} r.m.s. values in mJy for all non-detections.  \label{tab:resultsnondets}}
\tablehead{
\colhead{Name} & \colhead{Sample} &\colhead{Notes} & \colhead{\nan} & \colhead{GBT} & \multicolumn{2}{c}{Arecibo}\\
\colhead{}     & \colhead{}      &\colhead{}      &  \colhead{}& \colhead{} & \colhead{low} & \colhead{high} 
}
\startdata
%file: nondetections.dat
%  Object     sample  Notes      rms N      rms G    rms A lo   rms A hi
ESO 366-014 &     HL &  N &      2.61 &      1.11 &           &         \\
ESO 435-001 &     HL &  N &           &      0.95 &           &         \\
ESO 491-002 &     HL &  Y &      1.69 &           &           &         \\
ESO 527-015 &     HL &  N &      3.18 &           &           &         \\
ESO 540-030 &     HL &  Y &      2.58 &      1.84 &           &         \\
ESO 582-010 &     HL &  N &      1.62 &           &           &         \\
ESO 598-019 &     HL &  N &      1.45 &           &           &         \\
PGC 4620    &     HL &  N &      2.08 &           &           &         \\
PGC 6166    &     HL &  N &           &      0.79 &      0.52 &     0.74\\
PGC 13131   &     HL &  N &      3.63 &      0.98 &           &         \\
PGC 18942   &     HL &  N &           &      0.87 &           &         \\
PGC 21302   &     HL &  N &      4.57 &      0.91 &           &         \\
PGC 21907   &     HL &  N &           &      2.80 &           &         \\
PGC 22928   &     HL &  N &           &      0.88 &           &         \\
PGC 30860   &     HL &  N &      3.51 &           &           &         \\
PGC 39076   &     HL &  N &      3.47 &      1.03 &      0.23 &         \\
PGC 40135   &     HL &  N &           &      1.58 &      0.35 &     0.58\\
PGC 40267   &     HL &  N &           &           &      0.24 &     0.35\\
PGC 52168   &     HL &  N &           &      2.08 &           &         \\
PGC 60361   &     HL &  N &           &      1.08 &           &         \\
PGC 70074   &     HL &  N &           &      1.12 &           &         \\
PGC 75981   &     HL &  N &      1.68 &      1.56 &           &         \\
PGC 77140   &     HL &  N &           &      1.11 &           &         \\
PGC 79534   &     HL &  N &      3.61 &      0.93 &           &         \\
PGC 83540   &     HL &  N &           &      0.93 &      0.42 &         \\
PGC 87255   &     HL &  N &           &      0.87 &      0.52 &     0.68\\
PGC 91383   &     HL &  N &           &           &      0.18 &     0.29\\
PGC 2815827 &     HL &  N &      2.66 &           &           &         \\
UGC 45      & UGC    &  N &       4.6 &           &           &         \\
UGC 190     & UGC    &  N &       2.7 &      0.90 &           &         \\
UGC 239     & UGC    &  N &           &      1.06 &           &         \\
UGC 293     &     HL &  N &           &      1.22 &      0.36 &     0.36\\
UGC 502     & HL/UGC &  N &      2.27 &      0.54 &           &         \\
UGC 1800    &     HL &  N &           &      0.89 &      0.56 &     0.56\\
UGC 1836    & UGC    &  N &       3.3 &      0.92 &           &         \\
UGC 2314    & HL/UGC &  N &           &      1.23 &           &         \\
UGC 2436    & UGC    &  N &       1.8 &      1.19 &           &         \\
UGC 2668    & HL/UGC &  Y &      2.96 &      2.86 &           &         \\
UGC 2724    & UGC    &  N &      2.30 &           &           &         \\
UGC 3041    &     HL &  Y &      1.64 &      0.81 &           &         \\
UGC 3566    & UGC    &  N &       2.5 &           &           &         \\
UGC 3814    & UGC    &  N &       2.9 &           &           &         \\
UGC 3963    & UGC    &  Y &           &      1.93 &           &         \\
UGC 4194    & UGC    &  N &       6.3 &      1.04 &           &         \\
UGC 5071    & UGC    &  Y &  3.3/10.7 &      1.82 &           &         \\
UGC 5613    & UGC    &  Y &       --- &           &           &         \\
UGC 6812    & UGC    &  Y &         3 &      0.98 &           &         \\
UGC 7110    & UGC    &  N &       4.6 &      0.96 &           &         \\
UGC 8176    & UGC    &  N &       3.4 &           &           &         \\
UGC 10704   &     HL &  N &           &      0.92 &           &         \\
UGC 11207   &     HL &  N &      1.83 &      1.09 &           &         \\
\enddata
\end{deluxetable*}
\clearpage

\begin{deluxetable}{lcccccl} %Tab 5
\tablecaption{Galaxies with large differences between \HI{} properties measured by more than one telescope.\label{tab:outliers}}
\tablewidth{0pt}
\tablehead{
\colhead{Object} & \colhead{Confusion} &
\colhead{$\Delta$\Vhel{}} & \colhead{$\Delta$\Wfifty{}} & 
\colhead{$\Delta$\FHI{}} & \colhead{Telescopes} & \colhead{Notes}\\
\colhead{} &\colhead{(1-3)} &
\colhead{(\kms))}  & \colhead{(\kms)} & \colhead{(Jy \kms)} & \colhead{} &\colhead{}
}
\startdata
%ESO 368-004& 1 &  -1, -1 & -28,-31 & {\bf -1.6},-0.4  & \nan{}-GBT, \nan{}-GBT$_2$ \\ %No known reason for difference;  
ESO 463-005 & 2 & {\bf -205} & {\bf 360}& {\bf 8.44}  & \nan{}-GBT & \nan{} obs. confused\\% Original Nancay observations corrupted and not used in final results.
ESO 492-001 & 1 &  9, 2 & {\bf -84, -82} & -1.0, 0.0 & \nan{}-GBT, \nan{}-GBT$_2$ & \nan{} obs. low S/N\\ % GBT values high S/N, consistent;  in notes
IC 3852     & 1  &  14, 18  &   {\bf 3, 108} & {\bf 0.6, 0.5}  & GBT-AO, GBT$_2$-AO & \\
PGC 16370   & 1 & {\bf -198}& -49 & 2.0  & \nan{}-GBT$_2$ &\nan{} obs.low S/N\\ % Original Nancay data is very low signal-to-noise;  Follow-up GBT data confirmed literature values and used in final table
PGC 17124   & 2 & 3 & -25 & {\bf 7.4} & \nan{}-GBT$_2$ &\nan{} obs. confused\\ %Nancay data likely have 2nd source in the beam.
PGC 21133   & 1 & -30 & {\bf -92} & -0.5 & \nan{}-GBT & \nan{} obs have high error\\ % Difference is only in W50, not in W20
PGC 21529   & 2 & 8, {\bf -60, -68} & {\bf -290, -102, 188} & -0.9, {\bf 2.8, 3.7} & \nan{}-GBT, \nan{}-AO, GBT-AO &  \nan{} \& GBT obs. confused\\
PGC 27849   & 1 & 16, 4, -12  &{\bf -160, -115}, -24 & {\bf -1.4}, 0.2, -0.5 & \nan{}-GBT$_2$, \nan{}-GBT, \nan{}-AO  &\nan{} obs. confused \\ % Values are consistent, with no known neighbors; 
PGC 38333   & 3 & {\bf -146} & {\bf 176} & {\bf 3.2}   &  \nan{}-AO & \nan{} obs. confused\\  % NAN observations are likely contaminated by another galaxy
PGC 56738   & 2 & {\bf 65} & {\bf -63} & 0.2 &  \nan{}-AO & \nan{} obs. confused\\ % NAN observations are likely contaminated by another galaxy
UGC 605     & 3 &  -4 & {\bf 194} & {\bf 5.17} & GBT-AO & GBT obs. confused\\
UGC 5983    & 3  & {\bf 82, 84} & {\bf -187, 196} & {\bf -46, -44} & \nan{}-GBT, \nan{}-GBT & All obs. confused\\% All observations are contaminated by another galaxy
UGC 8107    & 1 &  {\bf 71} & {\bf -386} & 0.1  & \nan{}-GBT & \\ % Discussed in the notes;  GBT is likely more reliable
% UGC 9783  & 1 & {\bf 100} & {\bf 232} & 1.9  & GBT - GBT$_2$ & First GBT obs. low S/N\\ % New GBT values better, discussed in notes  % Wimnew: no need to mention old GBT results, I think
\enddata
\end{deluxetable}

\begin{deluxetable}{lccl}  %Tab 6
\tablecaption{Galaxies with $|$\VHI{} - \Vopt{}$| >$100 \kms{}.
%These galaxies are further discussed in Appendix~\ref{Sec:IndGals}.
\label{tab:voptdif}}
\tablewidth{0pt}
\tablehead{
\colhead{Object} & \colhead{\VHI} & \colhead{\Vopt} & \colhead{Note}\\
\colhead{}v& \colhead{(\kms))}  & \colhead{(\kms)} & \colhead{}
}
\startdata
%ESO 463-005 & 2809 & 3031 & See Section~\ref{Sec:IndGals}\\
PGC 7225  &   5193 &   5071$\pm$80  & 1 \\ % Vdif = 123
UGC 263   & 16,853 & 16,718$\pm$105 & 2  \\ %        135
UGC 1145  &   5809 &   5676$\pm$13  & 3 \\ %        133
\enddata
\tablecomments{
1. Our \HI{} results are confirmed by two telescopes - see Appendix~\ref{Sec:IndGals}.
2. \Vopt{} has a $\pm$100 \kms{} error, putting it close to our measured value.
3. Peak \VHI{} value confirmed by two telescopes - see Appendix~\ref{Sec:IndGals}.
}
\end{deluxetable}

% \begin{deluxetable}{lccccccl} %Tab 7
% \tablecaption{Galaxies with \HI{} properties significantly different from those found in the literature (errant values are in {\bf bold}). 
% These galaxies are further discussed in Appendix~\ref{Sec:IndGals}.\label{tab:HIcomp}}
% \tablewidth{0pt}
% \tablehead{
% \colhead{Object} & \multicolumn{2}{c}{\VHI} & \multicolumn{2}{c}{\Wfifty} & \multicolumn{2}{c}{\FHI} & \colhead{Notes}\\
% \colhead{} & \colhead{(here))}  & \colhead{(Lit)} & \colhead{(here))}  & \colhead{(Lit)} &  \colhead{(here))}  & \colhead{(Lit)} & \colhead{}
% }
% \startdata
%                VHI us       VHI lit
%UGC 2876   & {\bf 5309} & {\bf 5475} & 224       &  200      & 1.86       & 1.89      & 1. \\
% but we match the vopt value. % Wimlast: UGC 2876 has no published optical velocity - KLO: it does according to NED?
% Wimlatest2: the NED velocity is an Arecibo HI velocity from Monnier 2003b
% PGC 2815809 & {\bf 6645} & {\bf 6801} & {\bf 127} &  {\bf 166} & {\bf 3.54} & {\bf 7.9} & 2. \\
%UGC 8107   & 8293       & 8302       & {\bf 602} & {\bf 748} & {6.3}      & {7.2}     & Literature values more reliable\\% 
% \enddata
% \tablecomments{
% 1. Re-observation at the GBT confirmed our prior values; the literature value is likely incorrect.
% 2. Follow-up observations are needed around this galaxy to determine if it is indeed the same as HIPASS J0756-26.}
% \end{deluxetable}

\begin{deluxetable*}{lcccc} %Tab 7
\tablecaption{All galaxies with known redshifts within the GBT beam when pointed at PGC 21907.  \label{tab:P21907_neighbors}}
\tablewidth{0pt}
\tablehead{
\colhead{Object} & \colhead{Velocity} & \colhead{GBT Det?} & \colhead{GBT r.m.s.} & \colhead{Vel. Ref.} \\
\colhead{} &\colhead{(km s$^{-1}$)} & \colhead{(Y/N)}  & \colhead{(mJy)} & \colhead{}
}
\startdata
%   Name                       V           GBT det rms   vel refs
SDSS J074933.51+394424.3  &   2943           & Y & 3.2 & 5,7,8,9,10\\
KUG 0746+398A             &  12,420          & Y & 2.2 & 2 \\
PGC 21907                 &  22,210$\pm$4500 & N & 1.8 & 1 \\
SDSS J074939.55+394316.7  &  12,536          & N & 2.2 & 3,4,5,6\\
WISEA J074940.39+394604.7 &  28,603          & N & N/A & 2,5,6,10\\
WISEA J074945.78+394354.4 &  46,750          & N & N/A & 5,6,10\\
WISEA J074949.97+393945.9 & 151,577          & N & N/A & 10\\
WISEA J074951.56+393934.9 & 150,496          & N & N/A & 10\\
\enddata
\tablecomments{Velocity references:
$^1$\citet{2006ApJS..167....1B}; $^2$\citet{2014ApJS..210....9B}; $^3$\citet{2016ApJS..224...38A}; $^4$\citet{2015MNRAS.448.3442G}; $^5$\citet{2004AJ....128..502A}; $^6$\citet{2003AJ....126.2081A}; $^7$\citet{2017ApJ...843...16K}; $^8$\citet{2015ApJS..217...27A}; 
$^9$\citet{vandriel16}; $^{10}$\citet{2015ApJS..217...27A} 
}
\end{deluxetable*}

\begin{deluxetable}{lcc} %Tab: 8
\tablecaption{Galaxies in the PGC 23328 group.  \label{tab:P23328_group}}
\tablewidth{0pt}
\tablehead{
\colhead{Object} & \colhead{Velocity} & \colhead{Vel. Ref.} \\
\colhead{} &  \colhead{(km s$^{-1}$)} & \colhead{}
}
\startdata
PGC 23328                 & 5829 & 1,2,3\\
WISEA J081923.48+252621.4 & 5770 & 1,2,3 \\
WISEA J081955.30+252733.0 & 6006 & 1 \\
KUG 0816+256B             & 7316 & 1,2,3 \\
\enddata
\tablecomments{Velocity references:
$^1$\citet{2015ApJS..217...27A}; $^2$\citet{2018ApJ...861...49H};
$^3$\citet{2011AJ....142..170H}
}
\end{deluxetable}

\begin{deluxetable}{lcc} %Tab 9
\tablecaption{Galaxies in the PGC 30113 group.  \label{tab:P30113_group}}
\tablewidth{0pt}
\tablehead{
\colhead{Object} & \colhead{Velocity} & \colhead{Vel. Ref.} \\
\colhead{} &  \colhead{(km s$^{-1}$)} & \colhead{}
}
\startdata
PGC 30113                 & 13,491 & 1,2,3,4, 5\\
2MASX J10183425+5352576   & 13,607 & 1,2,4,5 \\
WISEA J101844.05+534359.6 & 14,159 & 1,4,5 \\
WISEA J101937.54+534202.5 & 14,169 &  1,4,5 \\
WISEA J101955.44+534201.9 & 14,269 & 1,2,5 \\
2MASX J10190350+5334445   & 15,137 & 1,4,5 \\
\enddata
\tablecomments{\raggedright Velocity references:\\
$^1$\citet{2015ApJS..217...27A}; $^2$\citet{2015MNRAS.448.3442G};\\
$^3$\citet{2018MNRAS.473.4731K}; $^4$\citet{2014ApJS..210....9B}; \\
$^5$\citet{2004AJ....128..502A}
}
\end{deluxetable}

\begin{deluxetable}{lc} %Tab 10
\tablecaption{Galaxies in the PGC 32862 group.  \label{tab:P32862_group}}
\tablewidth{0pt}
\tablehead{
\colhead{Object} & \colhead{Velocity}  \\
\colhead{} &  \colhead{(km s$^{-1}$)}  
}
\startdata
PGC 32862                 & 13,973 \\ % Wim: NED 13,973 
SDSS J105505.99+573901.8  & 13,839  \\  % Wim: NED 13,839 SDSS 2016 DR13
WISEA J105636.94+573449.3 & 13,968  \\ % Wim: NED 13,968 SDSS 2016 DR13
WISEA J105649.85+572445.4 & 14,031  \\ % Wim: NED 14,031 SDSS 2016 DR13
% WISEA J105641.55+572226.7 & 14,950 \\ % Wim: NED 14,790 PHOTOMETRIC REDSHIFT Bilicki 2014
\enddata
\tablecomments{Velocity reference: \citet{2017ApJS..233...25A}}
\end{deluxetable}
% $^1$\citet{2015ApJS..217...27A}; $^2$\citet{2015MNRAS.448.3442G}; \\
% $^3$\citet{2015ApJ...800..120Z}; $^4$\citet{2004AJ....128..502A};\\
% $^5$\citet{2015ApJS..217...27A}; $^6$\citet{2013AA...558A.136M};\\
% $^7$\citet{2014ApJ...787...24B}; $^8$\citet{2014ApJS..210....9B}%

\begin{deluxetable}{lcc} %Tab 11
\tablecaption{Galaxies likely misidentified as separate from PGC 51872.  \label{tab:P51872_neighbors}}
\tablewidth{0pt}
\tablehead{
\colhead{Object} & \colhead{Velocity} & \colhead{Vel. Ref.} \\
\colhead{} &  \colhead{(km s$^{-1}$)} & \colhead{}
}
\startdata
GALEXMSC J143103.29+353112.0 & 3897 & 1\\
WISEA J143104.15+353132.1    & 3897 & 2\\
SDSS J143103.66+353115.8     & 4067 & 3\\
SDSS J143102.07+353058.6     & 4117 & 4 \\
SSTSL2 J143101.52+353105.9   & 3298 & 5\\
SDSS J143103.06+353049.7     & 4179 & 5\\
SDWFS J143101.34+353104.7    & 4197 & 1\\
\enddata
\tablecomments{Velocity references:
$^1$\citet{2010ApJ...716..530K}; $^2$\citet{2007ApJS..169...21C};
$^3$\citet{2007ApJ...671..153Y}; $^4$\citet{2008ApJ...675.1459K}; 
$^5$\citet{2012ApJS..200....8K}
}
\end{deluxetable}

\begin{deluxetable}{lcc} %Tab 12
\tablecaption{Galaxies likely misidentified as separate from UGC 6369.  \label{tab:UGC6369_neighbors}}
\tablewidth{0pt}
\tablehead{
\colhead{Object} & \colhead{Velocity} & \colhead{Vel. Ref.} \\
\colhead{} &  \colhead{(km s$^{-1}$)} & \colhead{}
}
\startdata 
MCG +10-16-124 &  1774 & 1 \\
NGC 3625       &  1944 & 2 \\
UGC 6344       &  1952 & 3 \\
PGC1 0034566   &  2045 & 1 \\
SBS 1118+578B  &  2173 & 4 \\
\enddata
\tablecomments{Velocity references:
$^1$\citet{2017ApJS..233...25A}; $^2$\citet{2005ApJS..160..149S};
$^3$\citet{2015MNRAS.447.1531C}; $^4$\citet{2014ApJS..210....9B}
}
\end{deluxetable}
